Combinatorial Reciprocity Theorems

A common theme of enumerative combinatorics is formed by counting functions that are polynomials evaluated at positive integers. In this expository paper, we focus on four families of such counting functions connected to hyperplane arrangements, lattice points in polyhedra, proper colorings of graphs, and $P$-partitions. We will see that in each instance we get interesting information out of a counting function when we evaluate it at a \emph{negative} integer (and so, a priori the counting function does not make sense at this number). Our goals are to convey some of the charm these "alternative" evaluations of counting functions exhibit, and to weave a unifying thread through various combinatorial reciprocity theorems by looking at them through the lens of geometry, which will include some scenic detours through other combinatorial concepts.

==> Pstricks/acyclicorient <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Sat Oct 01 04:33:56 PDT 2011
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="100" y-min="0" y-max="92.5" auto-bounding="true">
%<ellipse p3= "(43.12,23.12)"
%	 p2= "(43.12,25.62)"
%	 p1= "(40.62,25.62)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(51.25,8.75)"
%	 p2= "(51.25,11.25)"
%	 p1= "(48.75,11.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(35,8.75)"
%	 p2= "(35,11.25)"
%	 p1= "(32.5,11.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(0,60);(0,60);(90,40);(90,40)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(32.5,90);(32.5,90);(69.38,0);(69.38,0)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(11.25,10.62);(11.25,10.62);(81.88,81.88);(81.88,81.88)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(41.88,24.38);(41.88,24.38);(50,10);(50,10)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(50,10);(50,10);(33.75,10);(33.75,10)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(33.75,10);(33.75,10);(41.88,24.38);(41.88,24.38)"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(79,0)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$x_1=x_2$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(100,39)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$x_1=x_3$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(89.38,83.75)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$x_2=x_3$
%</text>
%<multicurve fill-style= "none"
%	 points= "(40.62,10);(40.62,10);(43.12,8.12);(43.12,8.12)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(40.62,10);(40.62,10);(43.12,11.88);(43.12,11.88)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(36.88,15.62);(36.88,15.62);(36.88,18.75);(36.88,18.75)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(36.88,15.62);(36.88,15.62);(40,16.88);(40,16.88)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(46.88,15.62);(46.88,15.62);(46.88,18.75);(46.88,18.75)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(46.88,15.62);(46.88,15.62);(43.75,16.88);(43.75,16.88)"
%	 />
%<ellipse p3= "(79.38,33.12)"
%	 p2= "(79.38,35.62)"
%	 p1= "(76.88,35.62)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(87.5,18.75)"
%	 p2= "(87.5,21.25)"
%	 p1= "(85,21.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(71.25,18.75)"
%	 p2= "(71.25,21.25)"
%	 p1= "(68.75,21.25)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(78.12,34.38);(78.12,34.38);(86.25,20);(86.25,20)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(86.25,20);(86.25,20);(70,20);(70,20)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(70,20);(70,20);(78.12,34.38);(78.12,34.38)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(73.12,25.62);(73.12,25.62);(73.12,28.75);(73.12,28.75)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(73.12,25.62);(73.12,25.62);(76.25,26.88);(76.25,26.88)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(83.12,25.62);(83.12,25.62);(83.12,28.75);(83.12,28.75)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(83.12,25.62);(83.12,25.62);(80,26.88);(80,26.88)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(79.38,20);(79.38,20);(76.88,21.88);(76.88,21.88)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(79.38,20);(79.38,20);(76.88,18.12);(76.88,18.12)"
%	 />
%<ellipse p3= "(13.12,46.25)"
%	 p2= "(13.12,48.75)"
%	 p1= "(10.62,48.75)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(21.25,31.88)"
%	 p2= "(21.25,34.38)"
%	 p1= "(18.75,34.38)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(5,31.88)"
%	 p2= "(5,34.38)"
%	 p1= "(2.5,34.38)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(11.88,47.5);(11.88,47.5);(20,33.12);(20,33.12)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(20,33.12);(20,33.12);(3.75,33.12);(3.75,33.12)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(3.75,33.12);(3.75,33.12);(11.88,47.5);(11.88,47.5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(10.62,33.12);(10.62,33.12);(13.12,31.25);(13.12,31.25)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(10.62,33.12);(10.62,33.12);(13.12,35);(13.12,35)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(6.88,38.75);(6.88,38.75);(6.88,41.88);(6.88,41.88)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(6.88,38.75);(6.88,38.75);(10,40);(10,40)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(15.62,41.25);(15.62,41.25);(18.12,39.38);(18.12,39.38)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(15.62,41.25);(15.62,41.25);(15.62,38.12);(15.62,38.12)"
%	 />
%<ellipse p3= "(85.62,66.88)"
%	 p2= "(85.62,69.38)"
%	 p1= "(83.12,69.38)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(93.75,52.5)"
%	 p2= "(93.75,55)"
%	 p1= "(91.25,55)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(77.5,52.5)"
%	 p2= "(77.5,55)"
%	 p1= "(75,55)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(84.38,68.12);(84.38,68.12);(92.5,53.75);(92.5,53.75)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(92.5,53.75);(92.5,53.75);(76.25,53.75);(76.25,53.75)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(76.25,53.75);(76.25,53.75);(84.38,68.12);(84.38,68.12)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(89.38,59.38);(89.38,59.38);(89.38,62.5);(89.38,62.5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(89.38,59.38);(89.38,59.38);(86.25,60.62);(86.25,60.62)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(85.62,53.75);(85.62,53.75);(83.12,55.62);(83.12,55.62)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(85.62,53.75);(85.62,53.75);(83.12,51.88);(83.12,51.88)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(81.25,62.5);(81.25,62.5);(81.25,58.75);(81.25,58.75)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(81.25,62.5);(81.25,62.5);(78.12,60.62);(78.12,60.62)"
%	 />
%<ellipse p3= "(56.88,87.5)"
%	 p2= "(56.88,90)"
%	 p1= "(54.38,90)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(65,73.12)"
%	 p2= "(65,75.62)"
%	 p1= "(62.5,75.62)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(48.75,73.12)"
%	 p2= "(48.75,75.62)"
%	 p1= "(46.25,75.62)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(55.62,88.75);(55.62,88.75);(63.75,74.38);(63.75,74.38)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(63.75,74.38);(63.75,74.38);(47.5,74.38);(47.5,74.38)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(47.5,74.38);(47.5,74.38);(55.62,88.75);(55.62,88.75)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(56.88,74.38);(56.88,74.38);(54.38,76.25);(54.38,76.25)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(56.88,74.38);(56.88,74.38);(54.38,72.5);(54.38,72.5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(52.5,83.12);(52.5,83.12);(52.5,79.38);(52.5,79.38)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(52.5,83.12);(52.5,83.12);(49.38,81.25);(49.38,81.25)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(58.75,83.12);(58.75,83.12);(58.75,79.38);(58.75,79.38)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(58.75,83.12);(58.75,83.12);(61.88,81.25);(61.88,81.25)"
%	 />
%<ellipse p3= "(21.25,80.62)"
%	 p2= "(21.25,83.12)"
%	 p1= "(18.75,83.12)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(29.38,66.25)"
%	 p2= "(29.38,68.75)"
%	 p1= "(26.88,68.75)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(13.12,66.25)"
%	 p2= "(13.12,68.75)"
%	 p1= "(10.62,68.75)"
%	 closure= "open"
%	 fill-style= "solid"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(20,81.88);(20,81.88);(28.12,67.5);(28.12,67.5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(28.12,67.5);(28.12,67.5);(11.88,67.5);(11.88,67.5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(11.88,67.5);(11.88,67.5);(20,81.88);(20,81.88)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(16.88,76.25);(16.88,76.25);(16.88,72.5);(16.88,72.5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(16.88,76.25);(16.88,76.25);(13.75,74.38);(13.75,74.38)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(23.12,76.25);(23.12,76.25);(23.12,72.5);(23.12,72.5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(23.12,76.25);(23.12,76.25);(26.25,74.38);(26.25,74.38)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(18.75,67.5);(18.75,67.5);(21.25,69.38);(21.25,69.38)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(18.75,67.5);(18.75,67.5);(21.25,65.62);(21.25,65.62)"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(46.88,70.62)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$1$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(63.75,70.62)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$2$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(55.62,92.5)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$3$
%</text>
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\unitlength \JPicScale mm
\begin{picture}(100,92.5)(0,0)
\linethickness{0.3mm}
\put(41.87,24.37){\circle*{2.5}}

\linethickness{0.3mm}
\put(50,10){\circle*{2.5}}

\linethickness{0.3mm}
\put(33.75,10){\circle*{2.5}}

\linethickness{0.3mm}
\multiput(0,60)(0.54,-0.12){167}{\line(1,0){0.54}}
\linethickness{0.3mm}
\multiput(32.5,90)(0.12,-0.29){307}{\line(0,-1){0.29}}
\linethickness{0.3mm}
\multiput(11.25,10.62)(0.12,0.12){589}{\line(0,1){0.12}}
\linethickness{0.3mm}
\multiput(41.88,24.38)(0.12,-0.21){68}{\line(0,-1){0.21}}
\linethickness{0.3mm}
\put(33.75,10){\line(1,0){16.25}}
\linethickness{0.3mm}
\multiput(33.75,10)(0.12,0.21){68}{\line(0,1){0.21}}
\put(79,0){\makebox(0,0)[cc]{$x_1=x_2$}}

\put(100,39){\makebox(0,0)[cc]{$x_1=x_3$}}

\put(89.38,83.75){\makebox(0,0)[cc]{$x_2=x_3$}}

\linethickness{0.3mm}
\multiput(40.62,10)(0.16,-0.12){16}{\line(1,0){0.16}}
\linethickness{0.3mm}
\multiput(40.62,10)(0.16,0.12){16}{\line(1,0){0.16}}
\linethickness{0.3mm}
\put(36.88,15.62){\line(0,1){3.13}}
\linethickness{0.3mm}
\multiput(36.88,15.62)(0.31,0.13){10}{\line(1,0){0.31}}
\linethickness{0.3mm}
\put(46.88,15.62){\line(0,1){3.13}}
\linethickness{0.3mm}
\multiput(43.75,16.88)(0.31,-0.13){10}{\line(1,0){0.31}}
\linethickness{0.3mm}
\put(78.13,34.37){\circle*{2.5}}

\linethickness{0.3mm}
\put(86.25,20){\circle*{2.5}}

\linethickness{0.3mm}
\put(70,20){\circle*{2.5}}

\linethickness{0.3mm}
\multiput(78.12,34.38)(0.12,-0.21){68}{\line(0,-1){0.21}}
\linethickness{0.3mm}
\put(70,20){\line(1,0){16.25}}
\linethickness{0.3mm}
\multiput(70,20)(0.12,0.21){68}{\line(0,1){0.21}}
\linethickness{0.3mm}
\put(73.12,25.62){\line(0,1){3.13}}
\linethickness{0.3mm}
\multiput(73.12,25.62)(0.31,0.13){10}{\line(1,0){0.31}}
\linethickness{0.3mm}
\put(83.12,25.62){\line(0,1){3.13}}
\linethickness{0.3mm}
\multiput(80,26.88)(0.31,-0.13){10}{\line(1,0){0.31}}
\linethickness{0.3mm}
\multiput(76.88,21.88)(0.16,-0.12){16}{\line(1,0){0.16}}
\linethickness{0.3mm}
\multiput(76.88,18.12)(0.16,0.12){16}{\line(1,0){0.16}}
\linethickness{0.3mm}
\put(11.87,47.5){\circle*{2.5}}

\linethickness{0.3mm}
\put(20,33.13){\circle*{2.5}}

\linethickness{0.3mm}
\put(3.75,33.13){\circle*{2.5}}

\linethickness{0.3mm}
\multiput(11.88,47.5)(0.12,-0.21){68}{\line(0,-1){0.21}}
\linethickness{0.3mm}
\put(3.75,33.12){\line(1,0){16.25}}
\linethickness{0.3mm}
\multiput(3.75,33.12)(0.12,0.21){68}{\line(0,1){0.21}}
\linethickness{0.3mm}
\multiput(10.62,33.12)(0.16,-0.12){16}{\line(1,0){0.16}}
\linethickness{0.3mm}
\multiput(10.62,33.12)(0.16,0.12){16}{\line(1,0){0.16}}
\linethickness{0.3mm}
\put(6.88,38.75){\line(0,1){3.13}}
\linethickness{0.3mm}
\multiput(6.88,38.75)(0.31,0.12){10}{\line(1,0){0.31}}
\linethickness{0.3mm}
\multiput(15.62,41.25)(0.16,-0.12){16}{\line(1,0){0.16}}
\linethickness{0.3mm}
\put(15.62,38.12){\line(0,1){3.13}}
\linethickness{0.3mm}
\put(84.37,68.13){\circle*{2.5}}

\linethickness{0.3mm}
\put(92.5,53.75){\circle*{2.5}}

\linethickness{0.3mm}
\put(76.25,53.75){\circle*{2.5}}

\linethickness{0.3mm}
\multiput(84.38,68.12)(0.12,-0.21){68}{\line(0,-1){0.21}}
\linethickness{0.3mm}
\put(76.25,53.75){\line(1,0){16.25}}
\linethickness{0.3mm}
\multiput(76.25,53.75)(0.12,0.21){68}{\line(0,1){0.21}}
\linethickness{0.3mm}
\put(89.38,59.38){\line(0,1){3.12}}
\linethickness{0.3mm}
\multiput(86.25,60.62)(0.31,-0.12){10}{\line(1,0){0.31}}
\linethickness{0.3mm}
\multiput(83.12,55.62)(0.16,-0.12){16}{\line(1,0){0.16}}
\linethickness{0.3mm}
\multiput(83.12,51.88)(0.16,0.12){16}{\line(1,0){0.16}}
\linethickness{0.3mm}
\put(81.25,58.75){\line(0,1){3.75}}
\linethickness{0.3mm}
\multiput(78.12,60.62)(0.2,0.12){16}{\line(1,0){0.2}}
\linethickness{0.3mm}
\put(55.63,88.75){\circle*{2.5}}

\linethickness{0.3mm}
\put(63.75,74.37){\circle*{2.5}}

\linethickness{0.3mm}
\put(47.5,74.37){\circle*{2.5}}

\linethickness{0.3mm}
\multiput(55.62,88.75)(0.12,-0.21){68}{\line(0,-1){0.21}}
\linethickness{0.3mm}
\put(47.5,74.38){\line(1,0){16.25}}
\linethickness{0.3mm}
\multiput(47.5,74.38)(0.12,0.21){68}{\line(0,1){0.21}}
\linethickness{0.3mm}
\multiput(54.38,76.25)(0.16,-0.12){16}{\line(1,0){0.16}}
\linethickness{0.3mm}
\multiput(54.38,72.5)(0.16,0.12){16}{\line(1,0){0.16}}
\linethickness{0.3mm}
\put(52.5,79.38){\line(0,1){3.74}}
\linethickness{0.3mm}
\multiput(49.38,81.25)(0.19,0.12){16}{\line(1,0){0.19}}
\linethickness{0.3mm}
\put(58.75,79.38){\line(0,1){3.74}}
\linethickness{0.3mm}
\multiput(58.75,83.12)(0.2,-0.12){16}{\line(1,0){0.2}}
\linethickness{0.3mm}
\put(20,81.87){\circle*{2.5}}

\linethickness{0.3mm}
\put(28.13,67.5){\circle*{2.5}}

\linethickness{0.3mm}
\put(11.87,67.5){\circle*{2.5}}

\linethickness{0.3mm}
\multiput(20,81.88)(0.12,-0.21){68}{\line(0,-1){0.21}}
\linethickness{0.3mm}
\put(11.88,67.5){\line(1,0){16.24}}
\linethickness{0.3mm}
\multiput(11.88,67.5)(0.12,0.21){68}{\line(0,1){0.21}}
\linethickness{0.3mm}
\put(16.88,72.5){\line(0,1){3.75}}
\linethickness{0.3mm}
\multiput(13.75,74.38)(0.2,0.12){16}{\line(1,0){0.2}}
\linethickness{0.3mm}
\put(23.12,72.5){\line(0,1){3.75}}
\linethickness{0.3mm}
\multiput(23.12,76.25)(0.2,-0.12){16}{\line(1,0){0.2}}
\linethickness{0.3mm}
\multiput(18.75,67.5)(0.16,0.12){16}{\line(1,0){0.16}}
\linethickness{0.3mm}
\multiput(18.75,67.5)(0.16,-0.12){16}{\line(1,0){0.16}}
\put(46.88,70.62){\makebox(0,0)[cc]{$1$}}

\put(63.75,70.62){\makebox(0,0)[cc]{$2$}}

\put(55.62,92.5){\makebox(0,0)[cc]{$3$}}

\end{picture}


==> Pstricks/coloringk2reciprocity <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Sat Oct 01 09:54:04 PDT 2011
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="235" y-min="0" y-max="94" auto-bounding="true">
%<ellipse p3= "(31.25,18.75)"
%	 p2= "(31.25,21.25)"
%	 p1= "(28.75,21.25)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve left-arrow= "head"
%	 fill-style= "none"
%	 points= "(10,90);(10,90);(10,0);(10,0)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(0,10);(0,10);(90,10);(90,10)"
%	 right-arrow= "head"
%	 />
%<multicurve stroke-style= "dashed"
%	 fill-style= "none"
%	 stroke-dasharray= "1;1"
%	 points= "(0,0);(0,0);(90,90);(90,90)"
%	 />
%<multicurve stroke-style= "dashed"
%	 fill-style= "none"
%	 stroke-dasharray= "1;1"
%	 points= "(10,80);(10,80);(80,80);(80,80)"
%	 />
%<multicurve stroke-style= "dashed"
%	 fill-style= "none"
%	 stroke-dasharray= "1;1"
%	 points= "(80,80);(80,80);(80,10);(80,10)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(101,93)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$x_1=x_2$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(95,90)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%
%</text>
%<ellipse p3= "(51.25,18.75)"
%	 p2= "(51.25,21.25)"
%	 p1= "(48.75,21.25)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(41.25,18.75)"
%	 p2= "(41.25,21.25)"
%	 p1= "(38.75,21.25)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(41.25,28.75)"
%	 p2= "(41.25,31.25)"
%	 p1= "(38.75,31.25)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(61.25,28.75)"
%	 p2= "(61.25,31.25)"
%	 p1= "(58.75,31.25)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(51.25,28.75)"
%	 p2= "(51.25,31.25)"
%	 p1= "(48.75,31.25)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(51.25,38.75)"
%	 p2= "(51.25,41.25)"
%	 p1= "(48.75,41.25)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(71.25,38.75)"
%	 p2= "(71.25,41.25)"
%	 p1= "(68.75,41.25)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(61.25,38.75)"
%	 p2= "(61.25,41.25)"
%	 p1= "(58.75,41.25)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(71.25,18.75)"
%	 p2= "(71.25,21.25)"
%	 p1= "(68.75,21.25)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(61.25,18.75)"
%	 p2= "(61.25,21.25)"
%	 p1= "(58.75,21.25)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(71.25,28.75)"
%	 p2= "(71.25,31.25)"
%	 p1= "(68.75,31.25)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(71.25,48.75)"
%	 p2= "(71.25,51.25)"
%	 p1= "(68.75,51.25)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(61.25,48.75)"
%	 p2= "(61.25,51.25)"
%	 p1= "(58.75,51.25)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(71.25,58.75)"
%	 p2= "(71.25,61.25)"
%	 p1= "(68.75,61.25)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(95,9.38)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$x_1$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(10,94)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$x_2$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(15,90)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%
%</text>
%<ellipse p3= "(21.25,68.75)"
%	 p2= "(21.25,71.25)"
%	 p1= "(18.75,71.25)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(41.25,68.75)"
%	 p2= "(41.25,71.25)"
%	 p1= "(38.75,71.25)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(31.25,68.75)"
%	 p2= "(31.25,71.25)"
%	 p1= "(28.75,71.25)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(61.25,68.75)"
%	 p2= "(61.25,71.25)"
%	 p1= "(58.75,71.25)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(51.25,68.75)"
%	 p2= "(51.25,71.25)"
%	 p1= "(48.75,71.25)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(21.25,58.75)"
%	 p2= "(21.25,61.25)"
%	 p1= "(18.75,61.25)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(41.25,58.75)"
%	 p2= "(41.25,61.25)"
%	 p1= "(38.75,61.25)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(31.25,58.75)"
%	 p2= "(31.25,61.25)"
%	 p1= "(28.75,61.25)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(51.25,58.75)"
%	 p2= "(51.25,61.25)"
%	 p1= "(48.75,61.25)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(21.25,48.75)"
%	 p2= "(21.25,51.25)"
%	 p1= "(18.75,51.25)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(41.25,48.75)"
%	 p2= "(41.25,51.25)"
%	 p1= "(38.75,51.25)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(31.25,48.75)"
%	 p2= "(31.25,51.25)"
%	 p1= "(28.75,51.25)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(21.25,38.75)"
%	 p2= "(21.25,41.25)"
%	 p1= "(18.75,41.25)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(31.25,38.75)"
%	 p2= "(31.25,41.25)"
%	 p1= "(28.75,41.25)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(21.25,28.75)"
%	 p2= "(21.25,31.25)"
%	 p1= "(18.75,31.25)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(80,5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(80,4)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$t+1$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(1,80)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$t+1$
%</text>
%<multicurve fill-style= "none"
%	 points= "(80,11.25);(80,11.25);(80,8.75);(80,8.75)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(11.25,80);(11.25,80);(8.75,80);(8.75,80)"
%	 />
%<ellipse p3= "(161.25,8.75)"
%	 p2= "(161.25,11.25)"
%	 p1= "(158.75,11.25)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(181.25,8.75)"
%	 p2= "(181.25,11.25)"
%	 p1= "(178.75,11.25)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(171.25,8.75)"
%	 p2= "(171.25,11.25)"
%	 p1= "(168.75,11.25)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(171.25,18.75)"
%	 p2= "(171.25,21.25)"
%	 p1= "(168.75,21.25)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(191.25,18.75)"
%	 p2= "(191.25,21.25)"
%	 p1= "(188.75,21.25)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(181.25,18.75)"
%	 p2= "(181.25,21.25)"
%	 p1= "(178.75,21.25)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(181.25,28.75)"
%	 p2= "(181.25,31.25)"
%	 p1= "(178.75,31.25)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(201.25,28.75)"
%	 p2= "(201.25,31.25)"
%	 p1= "(198.75,31.25)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(191.25,28.75)"
%	 p2= "(191.25,31.25)"
%	 p1= "(188.75,31.25)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(201.25,8.75)"
%	 p2= "(201.25,11.25)"
%	 p1= "(198.75,11.25)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(191.25,8.75)"
%	 p2= "(191.25,11.25)"
%	 p1= "(188.75,11.25)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(201.25,18.75)"
%	 p2= "(201.25,21.25)"
%	 p1= "(198.75,21.25)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(201.25,38.75)"
%	 p2= "(201.25,41.25)"
%	 p1= "(198.75,41.25)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(191.25,38.75)"
%	 p2= "(191.25,41.25)"
%	 p1= "(188.75,41.25)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(201.25,48.75)"
%	 p2= "(201.25,51.25)"
%	 p1= "(198.75,51.25)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(151.25,58.75)"
%	 p2= "(151.25,61.25)"
%	 p1= "(148.75,61.25)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(171.25,58.75)"
%	 p2= "(171.25,61.25)"
%	 p1= "(168.75,61.25)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(161.25,58.75)"
%	 p2= "(161.25,61.25)"
%	 p1= "(158.75,61.25)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(191.25,58.75)"
%	 p2= "(191.25,61.25)"
%	 p1= "(188.75,61.25)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(181.25,58.75)"
%	 p2= "(181.25,61.25)"
%	 p1= "(178.75,61.25)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(151.25,48.75)"
%	 p2= "(151.25,51.25)"
%	 p1= "(148.75,51.25)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(171.25,48.75)"
%	 p2= "(171.25,51.25)"
%	 p1= "(168.75,51.25)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(161.25,48.75)"
%	 p2= "(161.25,51.25)"
%	 p1= "(158.75,51.25)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(181.25,48.75)"
%	 p2= "(181.25,51.25)"
%	 p1= "(178.75,51.25)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(151.25,38.75)"
%	 p2= "(151.25,41.25)"
%	 p1= "(148.75,41.25)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(171.25,38.75)"
%	 p2= "(171.25,41.25)"
%	 p1= "(168.75,41.25)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(161.25,38.75)"
%	 p2= "(161.25,41.25)"
%	 p1= "(158.75,41.25)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(151.25,28.75)"
%	 p2= "(151.25,31.25)"
%	 p1= "(148.75,31.25)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(161.25,28.75)"
%	 p2= "(161.25,31.25)"
%	 p1= "(158.75,31.25)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(151.25,18.75)"
%	 p2= "(151.25,21.25)"
%	 p1= "(148.75,21.25)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(191.25,48.75)"
%	 p2= "(191.25,51.25)"
%	 p1= "(188.75,51.25)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(181.25,38.75)"
%	 p2= "(181.25,41.25)"
%	 p1= "(178.75,41.25)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(171.25,28.75)"
%	 p2= "(171.25,31.25)"
%	 p1= "(168.75,31.25)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(161.25,18.75)"
%	 p2= "(161.25,21.25)"
%	 p1= "(158.75,21.25)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(151.25,8.75)"
%	 p2= "(151.25,11.25)"
%	 p1= "(148.75,11.25)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(201.25,58.75)"
%	 p2= "(201.25,61.25)"
%	 p1= "(198.75,61.25)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(150,60);(150,60);(201,60);(201,60)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(200,60);(200,60);(200,10);(200,10)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(150,10.38);(150,10.38);(200,60.38);(200,60.38)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(150,9.75);(150,9.75);(200,59.75);(200,59.75)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(200,4)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$t-1$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(140,60)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$t-1$
%</text>
%<multicurve left-arrow= "head"
%	 fill-style= "none"
%	 points= "(150,90);(150,90);(150,0);(150,0)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(140,10);(140,10);(230,10);(230,10)"
%	 right-arrow= "head"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(235,9.38)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$x_1$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(150,94)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$x_2$
%</text>
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\unitlength \JPicScale mm
\begin{picture}(235,94)(0,0)
\linethickness{0.3mm}
\put(30,20){\circle*{2.5}}

\linethickness{0.3mm}
\put(10,0){\line(0,1){90}}
\put(10,90){\vector(0,1){0.12}}
\linethickness{0.3mm}
\put(0,10){\line(1,0){90}}
\put(90,10){\vector(1,0){0.12}}
\linethickness{0.3mm}
\multiput(0,0)(1.42,1.42){64}{\multiput(0,0)(0.12,0.12){6}{\line(1,0){0.12}}}
\linethickness{0.3mm}
\multiput(10,80)(1.97,0){36}{\line(1,0){0.99}}
\linethickness{0.3mm}
\multiput(80,10)(0,1.97){36}{\line(0,1){0.99}}
\put(101,93){\makebox(0,0)[cc]{$x_1=x_2$}}

\put(95,90){\makebox(0,0)[cc]{}}

\linethickness{0.3mm}
\put(50,20){\circle*{2.5}}

\linethickness{0.3mm}
\put(40,20){\circle*{2.5}}

\linethickness{0.3mm}
\put(40,30){\circle*{2.5}}

\linethickness{0.3mm}
\put(60,30){\circle*{2.5}}

\linethickness{0.3mm}
\put(50,30){\circle*{2.5}}

\linethickness{0.3mm}
\put(50,40){\circle*{2.5}}

\linethickness{0.3mm}
\put(70,40){\circle*{2.5}}

\linethickness{0.3mm}
\put(60,40){\circle*{2.5}}

\linethickness{0.3mm}
\put(70,20){\circle*{2.5}}

\linethickness{0.3mm}
\put(60,20){\circle*{2.5}}

\linethickness{0.3mm}
\put(70,30){\circle*{2.5}}

\linethickness{0.3mm}
\put(70,50){\circle*{2.5}}

\linethickness{0.3mm}
\put(60,50){\circle*{2.5}}

\linethickness{0.3mm}
\put(70,60){\circle*{2.5}}

\put(95,9.38){\makebox(0,0)[cc]{$x_1$}}

\put(10,94){\makebox(0,0)[cc]{$x_2$}}

\put(15,90){\makebox(0,0)[cc]{}}

\linethickness{0.3mm}
\put(20,70){\circle*{2.5}}

\linethickness{0.3mm}
\put(40,70){\circle*{2.5}}

\linethickness{0.3mm}
\put(30,70){\circle*{2.5}}

\linethickness{0.3mm}
\put(60,70){\circle*{2.5}}

\linethickness{0.3mm}
\put(50,70){\circle*{2.5}}

\linethickness{0.3mm}
\put(20,60){\circle*{2.5}}

\linethickness{0.3mm}
\put(40,60){\circle*{2.5}}

\linethickness{0.3mm}
\put(30,60){\circle*{2.5}}

\linethickness{0.3mm}
\put(50,60){\circle*{2.5}}

\linethickness{0.3mm}
\put(20,50){\circle*{2.5}}

\linethickness{0.3mm}
\put(40,50){\circle*{2.5}}

\linethickness{0.3mm}
\put(30,50){\circle*{2.5}}

\linethickness{0.3mm}
\put(20,40){\circle*{2.5}}

\linethickness{0.3mm}
\put(30,40){\circle*{2.5}}

\linethickness{0.3mm}
\put(20,30){\circle*{2.5}}

\put(80,5){\makebox(0,0)[cc]{}}

\put(80,4){\makebox(0,0)[cc]{$t+1$}}

\put(1,80){\makebox(0,0)[cc]{$t+1$}}

\linethickness{0.3mm}
\put(80,8.75){\line(0,1){2.5}}
\linethickness{0.3mm}
\put(8.75,80){\line(1,0){2.5}}
\linethickness{0.3mm}
\put(160,10){\circle*{2.5}}

\linethickness{0.3mm}
\put(180,10){\circle*{2.5}}

\linethickness{0.3mm}
\put(170,10){\circle*{2.5}}

\linethickness{0.3mm}
\put(170,20){\circle*{2.5}}

\linethickness{0.3mm}
\put(190,20){\circle*{2.5}}

\linethickness{0.3mm}
\put(180,20){\circle*{2.5}}

\linethickness{0.3mm}
\put(180,30){\circle*{2.5}}

\linethickness{0.3mm}
\put(200,30){\circle*{2.5}}

\linethickness{0.3mm}
\put(190,30){\circle*{2.5}}

\linethickness{0.3mm}
\put(200,10){\circle*{2.5}}

\linethickness{0.3mm}
\put(190,10){\circle*{2.5}}

\linethickness{0.3mm}
\put(200,20){\circle*{2.5}}

\linethickness{0.3mm}
\put(200,40){\circle*{2.5}}

\linethickness{0.3mm}
\put(190,40){\circle*{2.5}}

\linethickness{0.3mm}
\put(200,50){\circle*{2.5}}

\linethickness{0.3mm}
\put(150,60){\circle*{2.5}}

\linethickness{0.3mm}
\put(170,60){\circle*{2.5}}

\linethickness{0.3mm}
\put(160,60){\circle*{2.5}}

\linethickness{0.3mm}
\put(190,60){\circle*{2.5}}

\linethickness{0.3mm}
\put(180,60){\circle*{2.5}}

\linethickness{0.3mm}
\put(150,50){\circle*{2.5}}

\linethickness{0.3mm}
\put(170,50){\circle*{2.5}}

\linethickness{0.3mm}
\put(160,50){\circle*{2.5}}

\linethickness{0.3mm}
\put(180,50){\circle*{2.5}}

\linethickness{0.3mm}
\put(150,40){\circle*{2.5}}

\linethickness{0.3mm}
\put(170,40){\circle*{2.5}}

\linethickness{0.3mm}
\put(160,40){\circle*{2.5}}

\linethickness{0.3mm}
\put(150,30){\circle*{2.5}}

\linethickness{0.3mm}
\put(160,30){\circle*{2.5}}

\linethickness{0.3mm}
\put(150,20){\circle*{2.5}}

\linethickness{0.3mm}
\put(190,50){\circle*{2.5}}

\linethickness{0.3mm}
\put(180,40){\circle*{2.5}}

\linethickness{0.3mm}
\put(170,30){\circle*{2.5}}

\linethickness{0.3mm}
\put(160,20){\circle*{2.5}}

\linethickness{0.3mm}
\put(150,10){\circle*{2.5}}

\linethickness{0.3mm}
\put(200,60){\circle*{2.5}}

\linethickness{0.3mm}
\put(150,60){\line(1,0){51}}
\linethickness{0.3mm}
\put(200,10){\line(0,1){50}}
\linethickness{0.3mm}
\multiput(150,10.38)(0.12,0.12){417}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(150,9.75)(0.12,0.12){417}{\line(1,0){0.12}}
\put(200,4){\makebox(0,0)[cc]{$t-1$}}

\put(140,60){\makebox(0,0)[cc]{$t-1$}}

\linethickness{0.3mm}
\put(150,0){\line(0,1){90}}
\put(150,90){\vector(0,1){0.12}}
\linethickness{0.3mm}
\put(140,10){\line(1,0){90}}
\put(230,10){\vector(1,0){0.12}}
\put(235,9.38){\makebox(0,0)[cc]{$x_1$}}

\put(150,94){\makebox(0,0)[cc]{$x_2$}}

\end{picture}


==> Pstricks/coneoversimplex <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Sat Oct 01 04:13:28 PDT 2011
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="160" y-min="0" y-max="30" auto-bounding="true">
%<ellipse p3= "(46.25,8.75)"
%	 p2= "(46.25,11.25)"
%	 p1= "(43.75,11.25)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<multicurve right-arrow= "head"
%	 points= "(0,0);(0,0);(70,0);(70,0)"
%	 fill-style= "none"
%	 />
%<multicurve stroke-width= "0.9"
%	 points= "(15,10);(15,10);(45,10);(45,10)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(25,30);(25,30);(25,0);(25,0)"
%	 left-arrow= "head"
%	 fill-style= "none"
%	 />
%<ellipse p3= "(16.25,8.75)"
%	 p2= "(16.25,11.25)"
%	 p1= "(13.75,11.25)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<multicurve points= "(25,0);(25,0);(70,22.5);(70,22.5)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(0,25);(0,25);(25,0);(25,0)"
%	 fill-style= "none"
%	 />
%<ellipse p3= "(136.25,8.75)"
%	 p2= "(136.25,11.25)"
%	 p1= "(133.75,11.25)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<multicurve right-arrow= "head"
%	 points= "(90,0);(90,0);(160,0);(160,0)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(115,30);(115,30);(115,0);(115,0)"
%	 left-arrow= "head"
%	 fill-style= "none"
%	 />
%<ellipse p3= "(106.25,8.75)"
%	 p2= "(106.25,11.25)"
%	 p1= "(103.75,11.25)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<multicurve points= "(115,0);(115,0);(160,22.5);(160,22.5)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(90,25);(90,25);(115,0);(115,0)"
%	 fill-style= "none"
%	 />
%<multicurve stroke-style= "dashed"
%	 stroke-dasharray= "1;1"
%	 points= "(105,10);(105,10);(125,20);(125,20)"
%	 fill-style= "none"
%	 />
%<multicurve stroke-style= "dashed"
%	 stroke-dasharray= "1;1"
%	 points= "(135,10);(135,10);(125,20);(125,20)"
%	 fill-style= "none"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(54,9)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$(2,1)$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(55,7.5)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(5,9)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$(-1,1)$
%</text>
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\unitlength \JPicScale mm
\begin{picture}(160,30)(0,0)
\linethickness{0.3mm}
\put(45,10){\circle*{2.5}}

\linethickness{0.3mm}
\put(0,0){\line(1,0){70}}
\put(70,0){\vector(1,0){0.12}}
\linethickness{0.9mm}
\put(15,10){\line(1,0){30}}
\linethickness{0.3mm}
\put(25,0){\line(0,1){30}}
\put(25,30){\vector(0,1){0.12}}
\linethickness{0.3mm}
\put(15,10){\circle*{2.5}}

\linethickness{0.3mm}
\multiput(25,0)(0.24,0.12){188}{\line(1,0){0.24}}
\linethickness{0.3mm}
\multiput(0,25)(0.12,-0.12){208}{\line(1,0){0.12}}
\linethickness{0.3mm}
\put(135,10){\circle*{2.5}}

\linethickness{0.3mm}
\put(90,0){\line(1,0){70}}
\put(160,0){\vector(1,0){0.12}}
\linethickness{0.3mm}
\put(115,0){\line(0,1){30}}
\put(115,30){\vector(0,1){0.12}}
\linethickness{0.3mm}
\put(105,10){\circle*{2.5}}

\linethickness{0.3mm}
\multiput(115,0)(0.24,0.12){188}{\line(1,0){0.24}}
\linethickness{0.3mm}
\multiput(90,25)(0.12,-0.12){208}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(105,10)(1.74,0.87){12}{\multiput(0,0)(0.22,0.11){4}{\line(1,0){0.22}}}
\linethickness{0.3mm}
\multiput(125,20)(1.33,-1.33){8}{\multiput(0,0)(0.11,-0.11){6}{\line(1,0){0.11}}}
\put(54,9){\makebox(0,0)[cc]{$(2,1)$}}

\put(55,7.5){\makebox(0,0)[cc]{}}

\put(5,9){\makebox(0,0)[cc]{$(-1,1)$}}

\end{picture}


==> Pstricks/edgecut <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Mon Jul 25 11:49:14 PDT 2011
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="-11.99" x-max="188.6" y-min="-19.02" y-max="111.5" auto-bounding="true">
%<ellipse p3= "(32.87,-18.84)"
%	 p2= "(-11.99,41.92)"
%	 p1= "(25,111.5)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(151.13,-19.02)"
%	 p2= "(106.78,41.03)"
%	 p1= "(144.25,111.5)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(54.25,67.49);(54.25,67.49);(121.75,67.49);(121.75,67.49)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(57.63,53.95);(57.63,53.95);(118.38,53.95);(118.38,53.95)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(57.63,40.4);(57.63,40.4);(119.5,40.4);(119.5,40.4)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(55.37,26.86);(55.37,26.86);(120.63,26.86);(120.63,26.86)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(49.75,13.32);(49.75,13.32);(127.38,13.32);(127.38,13.32)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(47.5,81.03);(47.5,81.03);(128.5,81.03);(128.5,81.03)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(98.13,84.41);(98.13,84.41);(104.88,81.03);(104.88,81.03)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(104.88,81.03);(104.88,81.03);(98.13,76.8);(98.13,76.8)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(98.13,70.87);(98.13,70.87);(104.88,67.49);(104.88,67.49)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(104.88,67.49);(104.88,67.49);(98.13,63.26);(98.13,63.26)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(98.13,57.33);(98.13,57.33);(104.88,53.95);(104.88,53.95)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(104.88,53.95);(104.88,53.95);(98.13,49.71);(98.13,49.71)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(98.13,43.79);(98.13,43.79);(104.88,40.4);(104.88,40.4)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(104.88,40.4);(104.88,40.4);(98.13,36.17);(98.13,36.17)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(97,30.25);(97,30.25);(103.75,26.86);(103.75,26.86)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(103.75,26.86);(103.75,26.86);(97,22.63);(97,22.63)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(97,16.71);(97,16.71);(103.75,13.32);(103.75,13.32)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(103.75,13.32);(103.75,13.32);(97,9.09);(97,9.09)"
%	 />
%<multicurve stroke-style= "dashed"
%	 stroke-dasharray= "3.5;3.5"
%	 fill-style= "none"
%	 points= "(85.75,94.57);(85.75,94.57);(85.75,-0.22);(85.75,-0.22)"
%	 />
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\unitlength \JPicScale mm
\begin{picture}(188.6,111.5)(0,0)
\linethickness{0.3mm}
\multiput(10.32,11.71)(0.12,-0.16){2}{\line(0,-1){0.16}}
\multiput(10.56,11.38)(0.12,-0.16){2}{\line(0,-1){0.16}}
\multiput(10.81,11.05)(0.12,-0.16){2}{\line(0,-1){0.16}}
\multiput(11.05,10.73)(0.12,-0.16){2}{\line(0,-1){0.16}}
\multiput(11.3,10.41)(0.13,-0.16){2}{\line(0,-1){0.16}}
\multiput(11.55,10.1)(0.13,-0.15){2}{\line(0,-1){0.15}}
\multiput(11.81,9.79)(0.13,-0.15){2}{\line(0,-1){0.15}}
\multiput(12.06,9.49)(0.13,-0.15){2}{\line(0,-1){0.15}}
\multiput(12.32,9.19)(0.13,-0.15){2}{\line(0,-1){0.15}}
\multiput(12.58,8.89)(0.13,-0.15){2}{\line(0,-1){0.15}}
\multiput(12.84,8.6)(0.13,-0.14){2}{\line(0,-1){0.14}}
\multiput(13.11,8.32)(0.13,-0.14){2}{\line(0,-1){0.14}}
\multiput(13.37,8.03)(0.13,-0.14){2}{\line(0,-1){0.14}}
\multiput(13.64,7.76)(0.13,-0.14){2}{\line(0,-1){0.14}}
\multiput(13.91,7.48)(0.14,-0.13){2}{\line(1,0){0.14}}
\multiput(14.18,7.22)(0.14,-0.13){2}{\line(1,0){0.14}}
\multiput(14.45,6.95)(0.14,-0.13){2}{\line(1,0){0.14}}
\multiput(14.72,6.69)(0.14,-0.13){2}{\line(1,0){0.14}}
\multiput(15,6.44)(0.14,-0.12){2}{\line(1,0){0.14}}
\multiput(15.28,6.19)(0.14,-0.12){2}{\line(1,0){0.14}}
\multiput(15.55,5.94)(0.14,-0.12){2}{\line(1,0){0.14}}
\multiput(15.83,5.7)(0.14,-0.12){2}{\line(1,0){0.14}}
\multiput(16.12,5.47)(0.14,-0.12){2}{\line(1,0){0.14}}
\multiput(16.4,5.24)(0.14,-0.11){2}{\line(1,0){0.14}}
\multiput(16.68,5.01)(0.14,-0.11){2}{\line(1,0){0.14}}
\multiput(16.97,4.79)(0.14,-0.11){2}{\line(1,0){0.14}}
\multiput(17.26,4.57)(0.14,-0.11){2}{\line(1,0){0.14}}
\multiput(17.55,4.36)(0.15,-0.1){2}{\line(1,0){0.15}}
\multiput(17.84,4.16)(0.15,-0.1){2}{\line(1,0){0.15}}
\multiput(18.13,3.95)(0.15,-0.1){2}{\line(1,0){0.15}}
\multiput(18.42,3.76)(0.15,-0.1){2}{\line(1,0){0.15}}
\multiput(18.72,3.57)(0.15,-0.09){2}{\line(1,0){0.15}}
\multiput(19.01,3.38)(0.15,-0.09){2}{\line(1,0){0.15}}
\multiput(19.31,3.2)(0.3,-0.18){1}{\line(1,0){0.3}}
\multiput(19.61,3.02)(0.3,-0.17){1}{\line(1,0){0.3}}
\multiput(19.91,2.85)(0.3,-0.17){1}{\line(1,0){0.3}}
\multiput(20.21,2.68)(0.3,-0.16){1}{\line(1,0){0.3}}
\multiput(20.51,2.52)(0.3,-0.16){1}{\line(1,0){0.3}}
\multiput(20.81,2.37)(0.3,-0.15){1}{\line(1,0){0.3}}
\multiput(21.11,2.22)(0.3,-0.15){1}{\line(1,0){0.3}}
\multiput(21.42,2.07)(0.3,-0.14){1}{\line(1,0){0.3}}
\multiput(21.72,1.93)(0.31,-0.14){1}{\line(1,0){0.31}}
\multiput(22.03,1.79)(0.31,-0.13){1}{\line(1,0){0.31}}
\multiput(22.33,1.66)(0.31,-0.12){1}{\line(1,0){0.31}}
\multiput(22.64,1.54)(0.31,-0.12){1}{\line(1,0){0.31}}
\multiput(22.95,1.42)(0.31,-0.11){1}{\line(1,0){0.31}}
\multiput(23.26,1.31)(0.31,-0.11){1}{\line(1,0){0.31}}
\multiput(23.56,1.2)(0.31,-0.1){1}{\line(1,0){0.31}}
\multiput(23.87,1.09)(0.31,-0.1){1}{\line(1,0){0.31}}
\multiput(24.18,0.99)(0.31,-0.09){1}{\line(1,0){0.31}}
\multiput(24.5,0.9)(0.31,-0.09){1}{\line(1,0){0.31}}
\multiput(24.81,0.81)(0.31,-0.08){1}{\line(1,0){0.31}}
\multiput(25.12,0.73)(0.31,-0.08){1}{\line(1,0){0.31}}
\multiput(25.43,0.65)(0.31,-0.07){1}{\line(1,0){0.31}}
\multiput(25.74,0.58)(0.31,-0.07){1}{\line(1,0){0.31}}
\multiput(26.06,0.52)(0.31,-0.06){1}{\line(1,0){0.31}}
\multiput(26.37,0.46)(0.31,-0.06){1}{\line(1,0){0.31}}
\multiput(26.68,0.4)(0.31,-0.05){1}{\line(1,0){0.31}}
\multiput(27,0.35)(0.31,-0.04){1}{\line(1,0){0.31}}
\multiput(27.31,0.31)(0.31,-0.04){1}{\line(1,0){0.31}}
\multiput(27.63,0.27)(0.31,-0.03){1}{\line(1,0){0.31}}
\multiput(27.94,0.23)(0.31,-0.03){1}{\line(1,0){0.31}}
\multiput(28.26,0.2)(0.31,-0.02){1}{\line(1,0){0.31}}
\multiput(28.57,0.18)(0.31,-0.02){1}{\line(1,0){0.31}}
\multiput(28.89,0.16)(0.31,-0.01){1}{\line(1,0){0.31}}
\multiput(29.2,0.15)(0.31,-0.01){1}{\line(1,0){0.31}}
\multiput(29.52,0.14)(0.31,-0){1}{\line(1,0){0.31}}
\multiput(29.83,0.14)(0.31,0){1}{\line(1,0){0.31}}
\multiput(30.15,0.15)(0.31,0.01){1}{\line(1,0){0.31}}
\multiput(30.46,0.16)(0.31,0.01){1}{\line(1,0){0.31}}
\multiput(30.78,0.17)(0.31,0.02){1}{\line(1,0){0.31}}
\multiput(31.09,0.19)(0.31,0.03){1}{\line(1,0){0.31}}
\multiput(31.4,0.22)(0.31,0.03){1}{\line(1,0){0.31}}
\multiput(31.72,0.25)(0.31,0.04){1}{\line(1,0){0.31}}
\multiput(32.03,0.28)(0.31,0.04){1}{\line(1,0){0.31}}
\multiput(32.34,0.33)(0.31,0.05){1}{\line(1,0){0.31}}
\multiput(32.66,0.37)(0.31,0.05){1}{\line(1,0){0.31}}
\multiput(32.97,0.43)(0.31,0.06){1}{\line(1,0){0.31}}
\multiput(33.28,0.48)(0.31,0.06){1}{\line(1,0){0.31}}
\multiput(33.59,0.55)(0.31,0.07){1}{\line(1,0){0.31}}
\multiput(33.9,0.62)(0.31,0.07){1}{\line(1,0){0.31}}
\multiput(34.21,0.69)(0.31,0.08){1}{\line(1,0){0.31}}
\multiput(34.52,0.77)(0.31,0.08){1}{\line(1,0){0.31}}
\multiput(34.83,0.86)(0.31,0.09){1}{\line(1,0){0.31}}
\multiput(35.14,0.95)(0.31,0.1){1}{\line(1,0){0.31}}
\multiput(35.45,1.04)(0.31,0.1){1}{\line(1,0){0.31}}
\multiput(35.75,1.14)(0.31,0.11){1}{\line(1,0){0.31}}
\multiput(36.06,1.25)(0.3,0.11){1}{\line(1,0){0.3}}
\multiput(36.36,1.36)(0.3,0.12){1}{\line(1,0){0.3}}
\multiput(36.67,1.48)(0.3,0.12){1}{\line(1,0){0.3}}
\multiput(36.97,1.6)(0.3,0.13){1}{\line(1,0){0.3}}
\multiput(37.27,1.73)(0.3,0.13){1}{\line(1,0){0.3}}
\multiput(37.57,1.86)(0.3,0.14){1}{\line(1,0){0.3}}
\multiput(37.87,2)(0.3,0.14){1}{\line(1,0){0.3}}
\multiput(38.17,2.14)(0.3,0.15){1}{\line(1,0){0.3}}
\multiput(38.47,2.29)(0.3,0.15){1}{\line(1,0){0.3}}
\multiput(38.77,2.44)(0.3,0.16){1}{\line(1,0){0.3}}
\multiput(39.06,2.6)(0.29,0.16){1}{\line(1,0){0.29}}
\multiput(39.36,2.76)(0.29,0.17){1}{\line(1,0){0.29}}
\multiput(39.65,2.93)(0.29,0.17){1}{\line(1,0){0.29}}
\multiput(39.94,3.1)(0.29,0.18){1}{\line(1,0){0.29}}
\multiput(40.23,3.28)(0.14,0.09){2}{\line(1,0){0.14}}
\multiput(40.52,3.47)(0.14,0.09){2}{\line(1,0){0.14}}
\multiput(40.81,3.66)(0.14,0.1){2}{\line(1,0){0.14}}
\multiput(41.1,3.85)(0.14,0.1){2}{\line(1,0){0.14}}
\multiput(41.38,4.05)(0.14,0.1){2}{\line(1,0){0.14}}
\multiput(41.67,4.25)(0.14,0.1){2}{\line(1,0){0.14}}
\multiput(41.95,4.46)(0.14,0.11){2}{\line(1,0){0.14}}
\multiput(42.23,4.67)(0.14,0.11){2}{\line(1,0){0.14}}
\multiput(42.51,4.89)(0.14,0.11){2}{\line(1,0){0.14}}
\multiput(42.79,5.12)(0.14,0.11){2}{\line(1,0){0.14}}
\multiput(43.06,5.35)(0.14,0.12){2}{\line(1,0){0.14}}
\multiput(43.34,5.58)(0.14,0.12){2}{\line(1,0){0.14}}
\multiput(43.61,5.82)(0.14,0.12){2}{\line(1,0){0.14}}
\multiput(43.88,6.06)(0.13,0.12){2}{\line(1,0){0.13}}
\multiput(44.15,6.31)(0.13,0.13){2}{\line(1,0){0.13}}
\multiput(44.42,6.56)(0.13,0.13){2}{\line(1,0){0.13}}
\multiput(44.68,6.82)(0.13,0.13){2}{\line(1,0){0.13}}
\multiput(44.95,7.08)(0.13,0.13){2}{\line(0,1){0.13}}
\multiput(45.21,7.34)(0.13,0.14){2}{\line(0,1){0.14}}
\multiput(45.47,7.61)(0.13,0.14){2}{\line(0,1){0.14}}
\multiput(45.73,7.89)(0.13,0.14){2}{\line(0,1){0.14}}
\multiput(45.98,8.17)(0.13,0.14){2}{\line(0,1){0.14}}
\multiput(46.24,8.45)(0.13,0.14){2}{\line(0,1){0.14}}
\multiput(46.49,8.74)(0.12,0.15){2}{\line(0,1){0.15}}
\multiput(46.74,9.03)(0.12,0.15){2}{\line(0,1){0.15}}
\multiput(46.99,9.33)(0.12,0.15){2}{\line(0,1){0.15}}
\multiput(47.23,9.63)(0.12,0.15){2}{\line(0,1){0.15}}
\multiput(47.48,9.94)(0.12,0.16){2}{\line(0,1){0.16}}
\multiput(47.72,10.25)(0.12,0.16){2}{\line(0,1){0.16}}
\multiput(47.96,10.56)(0.12,0.16){2}{\line(0,1){0.16}}
\multiput(48.2,10.88)(0.12,0.16){2}{\line(0,1){0.16}}
\multiput(48.43,11.2)(0.12,0.16){2}{\line(0,1){0.16}}
\multiput(48.66,11.53)(0.12,0.17){2}{\line(0,1){0.17}}
\multiput(48.89,11.86)(0.11,0.17){2}{\line(0,1){0.17}}
\multiput(49.12,12.2)(0.11,0.17){2}{\line(0,1){0.17}}
\multiput(49.35,12.54)(0.11,0.17){2}{\line(0,1){0.17}}
\multiput(49.57,12.88)(0.11,0.17){2}{\line(0,1){0.17}}
\multiput(49.79,13.23)(0.11,0.18){2}{\line(0,1){0.18}}
\multiput(50.01,13.58)(0.11,0.18){2}{\line(0,1){0.18}}
\multiput(50.22,13.93)(0.11,0.18){2}{\line(0,1){0.18}}
\multiput(50.44,14.29)(0.11,0.18){2}{\line(0,1){0.18}}
\multiput(50.65,14.65)(0.1,0.18){2}{\line(0,1){0.18}}
\multiput(50.86,15.02)(0.1,0.18){2}{\line(0,1){0.18}}
\multiput(51.06,15.39)(0.1,0.19){2}{\line(0,1){0.19}}
\multiput(51.26,15.76)(0.1,0.19){2}{\line(0,1){0.19}}
\multiput(51.46,16.14)(0.1,0.19){2}{\line(0,1){0.19}}
\multiput(51.66,16.52)(0.1,0.19){2}{\line(0,1){0.19}}
\multiput(51.86,16.9)(0.1,0.19){2}{\line(0,1){0.19}}
\multiput(52.05,17.29)(0.09,0.2){2}{\line(0,1){0.2}}
\multiput(52.24,17.68)(0.09,0.2){2}{\line(0,1){0.2}}
\multiput(52.43,18.08)(0.09,0.2){2}{\line(0,1){0.2}}
\multiput(52.61,18.47)(0.09,0.2){2}{\line(0,1){0.2}}
\multiput(52.79,18.87)(0.18,0.4){1}{\line(0,1){0.4}}
\multiput(52.97,19.28)(0.18,0.41){1}{\line(0,1){0.41}}
\multiput(53.15,19.68)(0.17,0.41){1}{\line(0,1){0.41}}
\multiput(53.32,20.1)(0.17,0.41){1}{\line(0,1){0.41}}
\multiput(53.49,20.51)(0.17,0.42){1}{\line(0,1){0.42}}
\multiput(53.66,20.92)(0.16,0.42){1}{\line(0,1){0.42}}
\multiput(53.82,21.34)(0.16,0.42){1}{\line(0,1){0.42}}
\multiput(53.98,21.77)(0.16,0.43){1}{\line(0,1){0.43}}
\multiput(54.14,22.19)(0.16,0.43){1}{\line(0,1){0.43}}
\multiput(54.3,22.62)(0.15,0.43){1}{\line(0,1){0.43}}
\multiput(54.45,23.05)(0.15,0.43){1}{\line(0,1){0.43}}
\multiput(54.6,23.48)(0.15,0.44){1}{\line(0,1){0.44}}
\multiput(54.74,23.92)(0.14,0.44){1}{\line(0,1){0.44}}
\multiput(54.89,24.36)(0.14,0.44){1}{\line(0,1){0.44}}
\multiput(55.03,24.8)(0.14,0.44){1}{\line(0,1){0.44}}
\multiput(55.17,25.24)(0.13,0.45){1}{\line(0,1){0.45}}
\multiput(55.3,25.69)(0.13,0.45){1}{\line(0,1){0.45}}
\multiput(55.43,26.14)(0.13,0.45){1}{\line(0,1){0.45}}
\multiput(55.56,26.59)(0.12,0.45){1}{\line(0,1){0.45}}
\multiput(55.68,27.04)(0.12,0.46){1}{\line(0,1){0.46}}
\multiput(55.81,27.5)(0.12,0.46){1}{\line(0,1){0.46}}
\multiput(55.92,27.96)(0.12,0.46){1}{\line(0,1){0.46}}
\multiput(56.04,28.42)(0.11,0.46){1}{\line(0,1){0.46}}
\multiput(56.15,28.88)(0.11,0.46){1}{\line(0,1){0.46}}
\multiput(56.26,29.34)(0.11,0.47){1}{\line(0,1){0.47}}
\multiput(56.37,29.81)(0.1,0.47){1}{\line(0,1){0.47}}
\multiput(56.47,30.28)(0.1,0.47){1}{\line(0,1){0.47}}
\multiput(56.57,30.75)(0.1,0.47){1}{\line(0,1){0.47}}
\multiput(56.67,31.22)(0.09,0.47){1}{\line(0,1){0.47}}
\multiput(56.76,31.69)(0.09,0.48){1}{\line(0,1){0.48}}
\multiput(56.85,32.17)(0.09,0.48){1}{\line(0,1){0.48}}
\multiput(56.93,32.65)(0.08,0.48){1}{\line(0,1){0.48}}
\multiput(57.02,33.13)(0.08,0.48){1}{\line(0,1){0.48}}
\multiput(57.1,33.61)(0.08,0.48){1}{\line(0,1){0.48}}
\multiput(57.17,34.09)(0.07,0.48){1}{\line(0,1){0.48}}
\multiput(57.25,34.57)(0.07,0.48){1}{\line(0,1){0.48}}
\multiput(57.32,35.06)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(57.38,35.54)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(57.45,36.03)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(57.51,36.52)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(57.56,37.01)(0.05,0.49){1}{\line(0,1){0.49}}
\multiput(57.62,37.5)(0.05,0.49){1}{\line(0,1){0.49}}
\multiput(57.67,37.99)(0.05,0.49){1}{\line(0,1){0.49}}
\multiput(57.71,38.48)(0.04,0.49){1}{\line(0,1){0.49}}
\multiput(57.76,38.97)(0.04,0.49){1}{\line(0,1){0.49}}
\multiput(57.79,39.47)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(57.83,39.96)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(57.86,40.46)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(57.89,40.96)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(57.92,41.45)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(57.94,41.95)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(57.96,42.45)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(57.98,42.95)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(57.99,43.45)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(58,43.95)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(58,44.45)(0,0.5){1}{\line(0,1){0.5}}
\multiput(58.01,45.45)(0,-0.5){1}{\line(0,-1){0.5}}
\multiput(58,45.95)(0,-0.5){1}{\line(0,-1){0.5}}
\multiput(57.99,46.45)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(57.98,46.95)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(57.97,47.45)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(57.95,47.95)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(57.93,48.45)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(57.9,48.95)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(57.87,49.45)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(57.84,49.95)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(57.81,50.45)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(57.77,50.94)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(57.73,51.44)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(57.68,51.94)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(57.63,52.43)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(57.58,52.93)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(57.52,53.43)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(57.47,53.92)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(57.4,54.41)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(57.34,54.9)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(57.27,55.4)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(57.2,55.89)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(57.12,56.37)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(57.04,56.86)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(56.96,57.35)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(56.87,57.83)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(56.79,58.32)(0.09,-0.48){1}{\line(0,-1){0.48}}
\multiput(56.69,58.8)(0.09,-0.48){1}{\line(0,-1){0.48}}
\multiput(56.6,59.28)(0.1,-0.48){1}{\line(0,-1){0.48}}
\multiput(56.5,59.76)(0.1,-0.48){1}{\line(0,-1){0.48}}
\multiput(56.4,60.24)(0.1,-0.48){1}{\line(0,-1){0.48}}
\multiput(56.29,60.72)(0.1,-0.48){1}{\line(0,-1){0.48}}
\multiput(56.19,61.19)(0.11,-0.47){1}{\line(0,-1){0.47}}
\multiput(56.07,61.66)(0.11,-0.47){1}{\line(0,-1){0.47}}
\multiput(55.96,62.13)(0.11,-0.47){1}{\line(0,-1){0.47}}
\multiput(55.84,62.6)(0.12,-0.47){1}{\line(0,-1){0.47}}
\multiput(55.72,63.07)(0.12,-0.47){1}{\line(0,-1){0.47}}
\multiput(55.6,63.54)(0.12,-0.47){1}{\line(0,-1){0.47}}
\multiput(55.47,64)(0.13,-0.46){1}{\line(0,-1){0.46}}
\multiput(55.34,64.46)(0.13,-0.46){1}{\line(0,-1){0.46}}
\multiput(55.21,64.92)(0.13,-0.46){1}{\line(0,-1){0.46}}
\multiput(55.07,65.38)(0.14,-0.46){1}{\line(0,-1){0.46}}
\multiput(54.93,65.83)(0.14,-0.45){1}{\line(0,-1){0.45}}
\multiput(54.79,66.28)(0.14,-0.45){1}{\line(0,-1){0.45}}
\multiput(54.64,66.73)(0.15,-0.45){1}{\line(0,-1){0.45}}
\multiput(54.49,67.18)(0.15,-0.45){1}{\line(0,-1){0.45}}
\multiput(54.34,67.63)(0.15,-0.45){1}{\line(0,-1){0.45}}
\multiput(54.19,68.07)(0.15,-0.44){1}{\line(0,-1){0.44}}
\multiput(54.03,68.51)(0.16,-0.44){1}{\line(0,-1){0.44}}
\multiput(53.87,68.95)(0.16,-0.44){1}{\line(0,-1){0.44}}
\multiput(53.71,69.38)(0.16,-0.43){1}{\line(0,-1){0.43}}
\multiput(53.54,69.81)(0.17,-0.43){1}{\line(0,-1){0.43}}
\multiput(53.37,70.24)(0.17,-0.43){1}{\line(0,-1){0.43}}
\multiput(53.2,70.67)(0.17,-0.43){1}{\line(0,-1){0.43}}
\multiput(53.02,71.09)(0.17,-0.42){1}{\line(0,-1){0.42}}
\multiput(52.85,71.52)(0.18,-0.42){1}{\line(0,-1){0.42}}
\multiput(52.67,71.93)(0.09,-0.21){2}{\line(0,-1){0.21}}
\multiput(52.48,72.35)(0.09,-0.21){2}{\line(0,-1){0.21}}
\multiput(52.3,72.76)(0.09,-0.21){2}{\line(0,-1){0.21}}
\multiput(52.11,73.17)(0.09,-0.2){2}{\line(0,-1){0.2}}
\multiput(51.92,73.57)(0.1,-0.2){2}{\line(0,-1){0.2}}
\multiput(51.72,73.98)(0.1,-0.2){2}{\line(0,-1){0.2}}
\multiput(51.53,74.38)(0.1,-0.2){2}{\line(0,-1){0.2}}
\multiput(51.33,74.77)(0.1,-0.2){2}{\line(0,-1){0.2}}
\multiput(51.12,75.16)(0.1,-0.2){2}{\line(0,-1){0.2}}
\multiput(50.92,75.55)(0.1,-0.19){2}{\line(0,-1){0.19}}
\multiput(50.71,75.94)(0.1,-0.19){2}{\line(0,-1){0.19}}
\multiput(50.5,76.32)(0.1,-0.19){2}{\line(0,-1){0.19}}
\multiput(50.29,76.7)(0.11,-0.19){2}{\line(0,-1){0.19}}
\multiput(50.07,77.08)(0.11,-0.19){2}{\line(0,-1){0.19}}
\multiput(49.86,77.45)(0.11,-0.19){2}{\line(0,-1){0.19}}
\multiput(49.64,77.81)(0.11,-0.18){2}{\line(0,-1){0.18}}
\multiput(49.41,78.18)(0.11,-0.18){2}{\line(0,-1){0.18}}
\multiput(49.19,78.54)(0.11,-0.18){2}{\line(0,-1){0.18}}
\multiput(48.96,78.9)(0.11,-0.18){2}{\line(0,-1){0.18}}
\multiput(48.73,79.25)(0.11,-0.18){2}{\line(0,-1){0.18}}
\multiput(48.5,79.6)(0.12,-0.17){2}{\line(0,-1){0.17}}
\multiput(48.27,79.94)(0.12,-0.17){2}{\line(0,-1){0.17}}
\multiput(48.03,80.28)(0.12,-0.17){2}{\line(0,-1){0.17}}
\multiput(47.79,80.62)(0.12,-0.17){2}{\line(0,-1){0.17}}
\multiput(47.55,80.95)(0.12,-0.17){2}{\line(0,-1){0.17}}
\multiput(47.31,81.28)(0.12,-0.16){2}{\line(0,-1){0.16}}
\multiput(47.06,81.61)(0.12,-0.16){2}{\line(0,-1){0.16}}
\multiput(46.82,81.93)(0.12,-0.16){2}{\line(0,-1){0.16}}
\multiput(46.57,82.25)(0.12,-0.16){2}{\line(0,-1){0.16}}
\multiput(46.32,82.56)(0.13,-0.16){2}{\line(0,-1){0.16}}
\multiput(46.06,82.87)(0.13,-0.15){2}{\line(0,-1){0.15}}
\multiput(45.81,83.17)(0.13,-0.15){2}{\line(0,-1){0.15}}
\multiput(45.55,83.47)(0.13,-0.15){2}{\line(0,-1){0.15}}
\multiput(45.29,83.77)(0.13,-0.15){2}{\line(0,-1){0.15}}
\multiput(45.03,84.06)(0.13,-0.15){2}{\line(0,-1){0.15}}
\multiput(44.76,84.34)(0.13,-0.14){2}{\line(0,-1){0.14}}
\multiput(44.5,84.63)(0.13,-0.14){2}{\line(0,-1){0.14}}
\multiput(44.23,84.9)(0.13,-0.14){2}{\line(0,-1){0.14}}
\multiput(43.96,85.18)(0.13,-0.14){2}{\line(0,-1){0.14}}
\multiput(43.69,85.44)(0.14,-0.13){2}{\line(1,0){0.14}}
\multiput(43.42,85.71)(0.14,-0.13){2}{\line(1,0){0.14}}
\multiput(43.15,85.97)(0.14,-0.13){2}{\line(1,0){0.14}}
\multiput(42.87,86.22)(0.14,-0.13){2}{\line(1,0){0.14}}
\multiput(42.59,86.47)(0.14,-0.12){2}{\line(1,0){0.14}}
\multiput(42.32,86.72)(0.14,-0.12){2}{\line(1,0){0.14}}
\multiput(42.04,86.96)(0.14,-0.12){2}{\line(1,0){0.14}}
\multiput(41.75,87.19)(0.14,-0.12){2}{\line(1,0){0.14}}
\multiput(41.47,87.42)(0.14,-0.12){2}{\line(1,0){0.14}}
\multiput(41.19,87.65)(0.14,-0.11){2}{\line(1,0){0.14}}
\multiput(40.9,87.87)(0.14,-0.11){2}{\line(1,0){0.14}}
\multiput(40.61,88.09)(0.14,-0.11){2}{\line(1,0){0.14}}
\multiput(40.32,88.3)(0.14,-0.11){2}{\line(1,0){0.14}}
\multiput(40.03,88.5)(0.15,-0.1){2}{\line(1,0){0.15}}
\multiput(39.74,88.71)(0.15,-0.1){2}{\line(1,0){0.15}}
\multiput(39.45,88.9)(0.15,-0.1){2}{\line(1,0){0.15}}
\multiput(39.15,89.09)(0.15,-0.1){2}{\line(1,0){0.15}}
\multiput(38.86,89.28)(0.15,-0.09){2}{\line(1,0){0.15}}
\multiput(38.56,89.46)(0.15,-0.09){2}{\line(1,0){0.15}}
\multiput(38.26,89.64)(0.3,-0.18){1}{\line(1,0){0.3}}
\multiput(37.96,89.81)(0.3,-0.17){1}{\line(1,0){0.3}}
\multiput(37.66,89.98)(0.3,-0.17){1}{\line(1,0){0.3}}
\multiput(37.36,90.14)(0.3,-0.16){1}{\line(1,0){0.3}}
\multiput(37.06,90.29)(0.3,-0.16){1}{\line(1,0){0.3}}
\multiput(36.76,90.44)(0.3,-0.15){1}{\line(1,0){0.3}}
\multiput(36.45,90.59)(0.3,-0.15){1}{\line(1,0){0.3}}
\multiput(36.15,90.73)(0.3,-0.14){1}{\line(1,0){0.3}}
\multiput(35.84,90.87)(0.31,-0.14){1}{\line(1,0){0.31}}
\multiput(35.54,91)(0.31,-0.13){1}{\line(1,0){0.31}}
\multiput(35.23,91.12)(0.31,-0.12){1}{\line(1,0){0.31}}
\multiput(34.92,91.24)(0.31,-0.12){1}{\line(1,0){0.31}}
\multiput(34.61,91.35)(0.31,-0.11){1}{\line(1,0){0.31}}
\multiput(34.31,91.46)(0.31,-0.11){1}{\line(1,0){0.31}}
\multiput(34,91.57)(0.31,-0.1){1}{\line(1,0){0.31}}
\multiput(33.69,91.67)(0.31,-0.1){1}{\line(1,0){0.31}}
\multiput(33.37,91.76)(0.31,-0.09){1}{\line(1,0){0.31}}
\multiput(33.06,91.85)(0.31,-0.09){1}{\line(1,0){0.31}}
\multiput(32.75,91.93)(0.31,-0.08){1}{\line(1,0){0.31}}
\multiput(32.44,92.01)(0.31,-0.08){1}{\line(1,0){0.31}}
\multiput(32.13,92.08)(0.31,-0.07){1}{\line(1,0){0.31}}
\multiput(31.81,92.14)(0.31,-0.07){1}{\line(1,0){0.31}}
\multiput(31.5,92.2)(0.31,-0.06){1}{\line(1,0){0.31}}
\multiput(31.19,92.26)(0.31,-0.06){1}{\line(1,0){0.31}}
\multiput(30.87,92.31)(0.31,-0.05){1}{\line(1,0){0.31}}
\multiput(30.56,92.35)(0.31,-0.04){1}{\line(1,0){0.31}}
\multiput(30.24,92.39)(0.31,-0.04){1}{\line(1,0){0.31}}
\multiput(29.93,92.43)(0.31,-0.03){1}{\line(1,0){0.31}}
\multiput(29.61,92.46)(0.31,-0.03){1}{\line(1,0){0.31}}
\multiput(29.3,92.48)(0.31,-0.02){1}{\line(1,0){0.31}}
\multiput(28.98,92.5)(0.31,-0.02){1}{\line(1,0){0.31}}
\multiput(28.67,92.51)(0.31,-0.01){1}{\line(1,0){0.31}}
\multiput(28.35,92.52)(0.31,-0.01){1}{\line(1,0){0.31}}
\multiput(28.04,92.52)(0.31,-0){1}{\line(1,0){0.31}}
\multiput(27.72,92.51)(0.31,0){1}{\line(1,0){0.31}}
\multiput(27.41,92.5)(0.31,0.01){1}{\line(1,0){0.31}}
\multiput(27.09,92.49)(0.31,0.01){1}{\line(1,0){0.31}}
\multiput(26.78,92.47)(0.31,0.02){1}{\line(1,0){0.31}}
\multiput(26.47,92.44)(0.31,0.03){1}{\line(1,0){0.31}}
\multiput(26.15,92.41)(0.31,0.03){1}{\line(1,0){0.31}}
\multiput(25.84,92.38)(0.31,0.04){1}{\line(1,0){0.31}}
\multiput(25.53,92.33)(0.31,0.04){1}{\line(1,0){0.31}}
\multiput(25.21,92.29)(0.31,0.05){1}{\line(1,0){0.31}}
\multiput(24.9,92.23)(0.31,0.05){1}{\line(1,0){0.31}}
\multiput(24.59,92.18)(0.31,0.06){1}{\line(1,0){0.31}}
\multiput(24.28,92.11)(0.31,0.06){1}{\line(1,0){0.31}}
\multiput(23.97,92.04)(0.31,0.07){1}{\line(1,0){0.31}}
\multiput(23.66,91.97)(0.31,0.07){1}{\line(1,0){0.31}}
\multiput(23.35,91.89)(0.31,0.08){1}{\line(1,0){0.31}}
\multiput(23.04,91.8)(0.31,0.08){1}{\line(1,0){0.31}}
\multiput(22.73,91.71)(0.31,0.09){1}{\line(1,0){0.31}}
\multiput(22.42,91.62)(0.31,0.1){1}{\line(1,0){0.31}}
\multiput(22.12,91.52)(0.31,0.1){1}{\line(1,0){0.31}}
\multiput(21.81,91.41)(0.31,0.11){1}{\line(1,0){0.31}}
\multiput(21.51,91.3)(0.3,0.11){1}{\line(1,0){0.3}}
\multiput(21.2,91.18)(0.3,0.12){1}{\line(1,0){0.3}}
\multiput(20.9,91.06)(0.3,0.12){1}{\line(1,0){0.3}}
\multiput(20.6,90.93)(0.3,0.13){1}{\line(1,0){0.3}}
\multiput(20.3,90.8)(0.3,0.13){1}{\line(1,0){0.3}}
\multiput(20,90.66)(0.3,0.14){1}{\line(1,0){0.3}}
\multiput(19.7,90.52)(0.3,0.14){1}{\line(1,0){0.3}}
\multiput(19.4,90.37)(0.3,0.15){1}{\line(1,0){0.3}}
\multiput(19.1,90.22)(0.3,0.15){1}{\line(1,0){0.3}}
\multiput(18.81,90.06)(0.3,0.16){1}{\line(1,0){0.3}}
\multiput(18.51,89.9)(0.29,0.16){1}{\line(1,0){0.29}}
\multiput(18.22,89.73)(0.29,0.17){1}{\line(1,0){0.29}}
\multiput(17.93,89.56)(0.29,0.17){1}{\line(1,0){0.29}}
\multiput(17.64,89.38)(0.29,0.18){1}{\line(1,0){0.29}}
\multiput(17.35,89.19)(0.14,0.09){2}{\line(1,0){0.14}}
\multiput(17.06,89)(0.14,0.09){2}{\line(1,0){0.14}}
\multiput(16.77,88.81)(0.14,0.1){2}{\line(1,0){0.14}}
\multiput(16.49,88.61)(0.14,0.1){2}{\line(1,0){0.14}}
\multiput(16.2,88.41)(0.14,0.1){2}{\line(1,0){0.14}}
\multiput(15.92,88.2)(0.14,0.1){2}{\line(1,0){0.14}}
\multiput(15.64,87.99)(0.14,0.11){2}{\line(1,0){0.14}}
\multiput(15.36,87.77)(0.14,0.11){2}{\line(1,0){0.14}}
\multiput(15.08,87.54)(0.14,0.11){2}{\line(1,0){0.14}}
\multiput(14.81,87.31)(0.14,0.11){2}{\line(1,0){0.14}}
\multiput(14.53,87.08)(0.14,0.12){2}{\line(1,0){0.14}}
\multiput(14.26,86.84)(0.14,0.12){2}{\line(1,0){0.14}}
\multiput(13.99,86.6)(0.14,0.12){2}{\line(1,0){0.14}}
\multiput(13.72,86.35)(0.13,0.12){2}{\line(1,0){0.13}}
\multiput(13.45,86.1)(0.13,0.13){2}{\line(1,0){0.13}}
\multiput(13.19,85.84)(0.13,0.13){2}{\line(1,0){0.13}}
\multiput(12.92,85.58)(0.13,0.13){2}{\line(1,0){0.13}}
\multiput(12.66,85.32)(0.13,0.13){2}{\line(0,1){0.13}}
\multiput(12.4,85.05)(0.13,0.14){2}{\line(0,1){0.14}}
\multiput(12.14,84.77)(0.13,0.14){2}{\line(0,1){0.14}}
\multiput(11.89,84.49)(0.13,0.14){2}{\line(0,1){0.14}}
\multiput(11.63,84.21)(0.13,0.14){2}{\line(0,1){0.14}}
\multiput(11.38,83.92)(0.13,0.14){2}{\line(0,1){0.14}}
\multiput(11.13,83.63)(0.12,0.15){2}{\line(0,1){0.15}}
\multiput(10.88,83.33)(0.12,0.15){2}{\line(0,1){0.15}}
\multiput(10.64,83.03)(0.12,0.15){2}{\line(0,1){0.15}}
\multiput(10.39,82.72)(0.12,0.15){2}{\line(0,1){0.15}}
\multiput(10.15,82.41)(0.12,0.16){2}{\line(0,1){0.16}}
\multiput(9.91,82.1)(0.12,0.16){2}{\line(0,1){0.16}}
\multiput(9.67,81.78)(0.12,0.16){2}{\line(0,1){0.16}}
\multiput(9.44,81.46)(0.12,0.16){2}{\line(0,1){0.16}}
\multiput(9.21,81.13)(0.12,0.16){2}{\line(0,1){0.16}}
\multiput(8.98,80.8)(0.12,0.17){2}{\line(0,1){0.17}}
\multiput(8.75,80.46)(0.11,0.17){2}{\line(0,1){0.17}}
\multiput(8.52,80.12)(0.11,0.17){2}{\line(0,1){0.17}}
\multiput(8.3,79.78)(0.11,0.17){2}{\line(0,1){0.17}}
\multiput(8.08,79.43)(0.11,0.17){2}{\line(0,1){0.17}}
\multiput(7.86,79.08)(0.11,0.18){2}{\line(0,1){0.18}}
\multiput(7.65,78.73)(0.11,0.18){2}{\line(0,1){0.18}}
\multiput(7.43,78.37)(0.11,0.18){2}{\line(0,1){0.18}}
\multiput(7.22,78.01)(0.11,0.18){2}{\line(0,1){0.18}}
\multiput(7.01,77.64)(0.1,0.18){2}{\line(0,1){0.18}}
\multiput(6.81,77.27)(0.1,0.18){2}{\line(0,1){0.18}}
\multiput(6.61,76.9)(0.1,0.19){2}{\line(0,1){0.19}}
\multiput(6.41,76.52)(0.1,0.19){2}{\line(0,1){0.19}}
\multiput(6.21,76.14)(0.1,0.19){2}{\line(0,1){0.19}}
\multiput(6.01,75.76)(0.1,0.19){2}{\line(0,1){0.19}}
\multiput(5.82,75.37)(0.1,0.19){2}{\line(0,1){0.19}}
\multiput(5.63,74.98)(0.09,0.2){2}{\line(0,1){0.2}}
\multiput(5.44,74.58)(0.09,0.2){2}{\line(0,1){0.2}}
\multiput(5.26,74.19)(0.09,0.2){2}{\line(0,1){0.2}}
\multiput(5.08,73.79)(0.09,0.2){2}{\line(0,1){0.2}}
\multiput(4.9,73.38)(0.18,0.4){1}{\line(0,1){0.4}}
\multiput(4.72,72.98)(0.18,0.41){1}{\line(0,1){0.41}}
\multiput(4.55,72.56)(0.17,0.41){1}{\line(0,1){0.41}}
\multiput(4.38,72.15)(0.17,0.41){1}{\line(0,1){0.41}}
\multiput(4.21,71.74)(0.17,0.42){1}{\line(0,1){0.42}}
\multiput(4.05,71.32)(0.16,0.42){1}{\line(0,1){0.42}}
\multiput(3.89,70.89)(0.16,0.42){1}{\line(0,1){0.42}}
\multiput(3.73,70.47)(0.16,0.43){1}{\line(0,1){0.43}}
\multiput(3.57,70.04)(0.16,0.43){1}{\line(0,1){0.43}}
\multiput(3.42,69.61)(0.15,0.43){1}{\line(0,1){0.43}}
\multiput(3.27,69.18)(0.15,0.43){1}{\line(0,1){0.43}}
\multiput(3.13,68.74)(0.15,0.44){1}{\line(0,1){0.44}}
\multiput(2.98,68.3)(0.14,0.44){1}{\line(0,1){0.44}}
\multiput(2.84,67.86)(0.14,0.44){1}{\line(0,1){0.44}}
\multiput(2.7,67.42)(0.14,0.44){1}{\line(0,1){0.44}}
\multiput(2.57,66.97)(0.13,0.45){1}{\line(0,1){0.45}}
\multiput(2.44,66.52)(0.13,0.45){1}{\line(0,1){0.45}}
\multiput(2.31,66.07)(0.13,0.45){1}{\line(0,1){0.45}}
\multiput(2.19,65.62)(0.12,0.45){1}{\line(0,1){0.45}}
\multiput(2.06,65.16)(0.12,0.46){1}{\line(0,1){0.46}}
\multiput(1.95,64.7)(0.12,0.46){1}{\line(0,1){0.46}}
\multiput(1.83,64.24)(0.12,0.46){1}{\line(0,1){0.46}}
\multiput(1.72,63.78)(0.11,0.46){1}{\line(0,1){0.46}}
\multiput(1.61,63.32)(0.11,0.46){1}{\line(0,1){0.46}}
\multiput(1.5,62.85)(0.11,0.47){1}{\line(0,1){0.47}}
\multiput(1.4,62.38)(0.1,0.47){1}{\line(0,1){0.47}}
\multiput(1.3,61.91)(0.1,0.47){1}{\line(0,1){0.47}}
\multiput(1.2,61.44)(0.1,0.47){1}{\line(0,1){0.47}}
\multiput(1.11,60.97)(0.09,0.47){1}{\line(0,1){0.47}}
\multiput(1.02,60.49)(0.09,0.48){1}{\line(0,1){0.48}}
\multiput(0.94,60.01)(0.09,0.48){1}{\line(0,1){0.48}}
\multiput(0.85,59.53)(0.08,0.48){1}{\line(0,1){0.48}}
\multiput(0.77,59.05)(0.08,0.48){1}{\line(0,1){0.48}}
\multiput(0.7,58.57)(0.08,0.48){1}{\line(0,1){0.48}}
\multiput(0.62,58.09)(0.07,0.48){1}{\line(0,1){0.48}}
\multiput(0.55,57.6)(0.07,0.48){1}{\line(0,1){0.48}}
\multiput(0.49,57.12)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(0.42,56.63)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(0.36,56.14)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(0.31,55.65)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(0.25,55.16)(0.05,0.49){1}{\line(0,1){0.49}}
\multiput(0.2,54.67)(0.05,0.49){1}{\line(0,1){0.49}}
\multiput(0.16,54.18)(0.05,0.49){1}{\line(0,1){0.49}}
\multiput(0.11,53.69)(0.04,0.49){1}{\line(0,1){0.49}}
\multiput(0.08,53.19)(0.04,0.49){1}{\line(0,1){0.49}}
\multiput(0.04,52.7)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(0.01,52.2)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(-0.02,51.7)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(-0.05,51.21)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(-0.07,50.71)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(-0.09,50.21)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(-0.11,49.71)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(-0.12,49.21)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(-0.13,48.71)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(-0.13,48.21)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(-0.14,47.71)(0,0.5){1}{\line(0,1){0.5}}
\multiput(-0.14,47.71)(0,-0.5){1}{\line(0,-1){0.5}}
\multiput(-0.14,47.21)(0,-0.5){1}{\line(0,-1){0.5}}
\multiput(-0.13,46.71)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(-0.12,46.21)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(-0.11,45.71)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(-0.1,45.21)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(-0.08,44.71)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(-0.06,44.21)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(-0.03,43.71)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(-0,43.21)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(0.03,42.71)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(0.06,42.21)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(0.1,41.72)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(0.14,41.22)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(0.19,40.72)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(0.24,40.23)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(0.29,39.73)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(0.35,39.23)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(0.4,38.74)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(0.47,38.25)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(0.53,37.76)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(0.6,37.26)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(0.67,36.77)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(0.75,36.29)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(0.83,35.8)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(0.91,35.31)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(1,34.83)(0.09,-0.48){1}{\line(0,-1){0.48}}
\multiput(1.08,34.34)(0.09,-0.48){1}{\line(0,-1){0.48}}
\multiput(1.18,33.86)(0.1,-0.48){1}{\line(0,-1){0.48}}
\multiput(1.27,33.38)(0.1,-0.48){1}{\line(0,-1){0.48}}
\multiput(1.37,32.9)(0.1,-0.48){1}{\line(0,-1){0.48}}
\multiput(1.47,32.42)(0.1,-0.48){1}{\line(0,-1){0.48}}
\multiput(1.58,31.94)(0.11,-0.47){1}{\line(0,-1){0.47}}
\multiput(1.68,31.47)(0.11,-0.47){1}{\line(0,-1){0.47}}
\multiput(1.8,31)(0.11,-0.47){1}{\line(0,-1){0.47}}
\multiput(1.91,30.53)(0.12,-0.47){1}{\line(0,-1){0.47}}
\multiput(2.03,30.06)(0.12,-0.47){1}{\line(0,-1){0.47}}
\multiput(2.15,29.59)(0.12,-0.47){1}{\line(0,-1){0.47}}
\multiput(2.27,29.12)(0.13,-0.46){1}{\line(0,-1){0.46}}
\multiput(2.4,28.66)(0.13,-0.46){1}{\line(0,-1){0.46}}
\multiput(2.53,28.2)(0.13,-0.46){1}{\line(0,-1){0.46}}
\multiput(2.66,27.74)(0.14,-0.46){1}{\line(0,-1){0.46}}
\multiput(2.8,27.28)(0.14,-0.45){1}{\line(0,-1){0.45}}
\multiput(2.94,26.83)(0.14,-0.45){1}{\line(0,-1){0.45}}
\multiput(3.08,26.38)(0.15,-0.45){1}{\line(0,-1){0.45}}
\multiput(3.23,25.93)(0.15,-0.45){1}{\line(0,-1){0.45}}
\multiput(3.38,25.48)(0.15,-0.45){1}{\line(0,-1){0.45}}
\multiput(3.53,25.03)(0.15,-0.44){1}{\line(0,-1){0.44}}
\multiput(3.68,24.59)(0.16,-0.44){1}{\line(0,-1){0.44}}
\multiput(3.84,24.15)(0.16,-0.44){1}{\line(0,-1){0.44}}
\multiput(4,23.71)(0.16,-0.43){1}{\line(0,-1){0.43}}
\multiput(4.16,23.28)(0.17,-0.43){1}{\line(0,-1){0.43}}
\multiput(4.33,22.85)(0.17,-0.43){1}{\line(0,-1){0.43}}
\multiput(4.5,22.42)(0.17,-0.43){1}{\line(0,-1){0.43}}
\multiput(4.67,21.99)(0.17,-0.42){1}{\line(0,-1){0.42}}
\multiput(4.85,21.57)(0.18,-0.42){1}{\line(0,-1){0.42}}
\multiput(5.02,21.14)(0.09,-0.21){2}{\line(0,-1){0.21}}
\multiput(5.2,20.73)(0.09,-0.21){2}{\line(0,-1){0.21}}
\multiput(5.39,20.31)(0.09,-0.21){2}{\line(0,-1){0.21}}
\multiput(5.57,19.9)(0.09,-0.2){2}{\line(0,-1){0.2}}
\multiput(5.76,19.49)(0.1,-0.2){2}{\line(0,-1){0.2}}
\multiput(5.95,19.09)(0.1,-0.2){2}{\line(0,-1){0.2}}
\multiput(6.15,18.68)(0.1,-0.2){2}{\line(0,-1){0.2}}
\multiput(6.34,18.28)(0.1,-0.2){2}{\line(0,-1){0.2}}
\multiput(6.54,17.89)(0.1,-0.2){2}{\line(0,-1){0.2}}
\multiput(6.75,17.5)(0.1,-0.19){2}{\line(0,-1){0.19}}
\multiput(6.95,17.11)(0.1,-0.19){2}{\line(0,-1){0.19}}
\multiput(7.16,16.72)(0.1,-0.19){2}{\line(0,-1){0.19}}
\multiput(7.37,16.34)(0.11,-0.19){2}{\line(0,-1){0.19}}
\multiput(7.58,15.96)(0.11,-0.19){2}{\line(0,-1){0.19}}
\multiput(7.8,15.58)(0.11,-0.19){2}{\line(0,-1){0.19}}
\multiput(8.01,15.21)(0.11,-0.18){2}{\line(0,-1){0.18}}
\multiput(8.23,14.85)(0.11,-0.18){2}{\line(0,-1){0.18}}
\multiput(8.46,14.48)(0.11,-0.18){2}{\line(0,-1){0.18}}
\multiput(8.68,14.12)(0.11,-0.18){2}{\line(0,-1){0.18}}
\multiput(8.91,13.76)(0.11,-0.18){2}{\line(0,-1){0.18}}
\multiput(9.14,13.41)(0.12,-0.17){2}{\line(0,-1){0.17}}
\multiput(9.37,13.06)(0.12,-0.17){2}{\line(0,-1){0.17}}
\multiput(9.6,12.72)(0.12,-0.17){2}{\line(0,-1){0.17}}
\multiput(9.84,12.38)(0.12,-0.17){2}{\line(0,-1){0.17}}
\multiput(10.08,12.04)(0.12,-0.17){2}{\line(0,-1){0.17}}

\linethickness{0.3mm}
\multiput(128.84,11.17)(0.12,-0.16){2}{\line(0,-1){0.16}}
\multiput(129.08,10.84)(0.12,-0.16){2}{\line(0,-1){0.16}}
\multiput(129.32,10.52)(0.12,-0.16){2}{\line(0,-1){0.16}}
\multiput(129.56,10.2)(0.12,-0.16){2}{\line(0,-1){0.16}}
\multiput(129.81,9.89)(0.12,-0.15){2}{\line(0,-1){0.15}}
\multiput(130.06,9.58)(0.13,-0.15){2}{\line(0,-1){0.15}}
\multiput(130.31,9.28)(0.13,-0.15){2}{\line(0,-1){0.15}}
\multiput(130.56,8.98)(0.13,-0.15){2}{\line(0,-1){0.15}}
\multiput(130.82,8.68)(0.13,-0.15){2}{\line(0,-1){0.15}}
\multiput(131.07,8.39)(0.13,-0.14){2}{\line(0,-1){0.14}}
\multiput(131.33,8.11)(0.13,-0.14){2}{\line(0,-1){0.14}}
\multiput(131.59,7.82)(0.13,-0.14){2}{\line(0,-1){0.14}}
\multiput(131.86,7.55)(0.13,-0.14){2}{\line(0,-1){0.14}}
\multiput(132.12,7.27)(0.13,-0.13){2}{\line(0,-1){0.13}}
\multiput(132.39,7.01)(0.13,-0.13){2}{\line(1,0){0.13}}
\multiput(132.65,6.74)(0.13,-0.13){2}{\line(1,0){0.13}}
\multiput(132.92,6.48)(0.14,-0.13){2}{\line(1,0){0.14}}
\multiput(133.2,6.23)(0.14,-0.12){2}{\line(1,0){0.14}}
\multiput(133.47,5.98)(0.14,-0.12){2}{\line(1,0){0.14}}
\multiput(133.74,5.73)(0.14,-0.12){2}{\line(1,0){0.14}}
\multiput(134.02,5.49)(0.14,-0.12){2}{\line(1,0){0.14}}
\multiput(134.3,5.26)(0.14,-0.12){2}{\line(1,0){0.14}}
\multiput(134.58,5.03)(0.14,-0.11){2}{\line(1,0){0.14}}
\multiput(134.86,4.8)(0.14,-0.11){2}{\line(1,0){0.14}}
\multiput(135.14,4.58)(0.14,-0.11){2}{\line(1,0){0.14}}
\multiput(135.43,4.36)(0.14,-0.11){2}{\line(1,0){0.14}}
\multiput(135.71,4.15)(0.14,-0.1){2}{\line(1,0){0.14}}
\multiput(136,3.95)(0.14,-0.1){2}{\line(1,0){0.14}}
\multiput(136.29,3.74)(0.14,-0.1){2}{\line(1,0){0.14}}
\multiput(136.58,3.55)(0.15,-0.1){2}{\line(1,0){0.15}}
\multiput(136.87,3.36)(0.15,-0.09){2}{\line(1,0){0.15}}
\multiput(137.16,3.17)(0.15,-0.09){2}{\line(1,0){0.15}}
\multiput(137.46,2.99)(0.29,-0.18){1}{\line(1,0){0.29}}
\multiput(137.75,2.81)(0.3,-0.17){1}{\line(1,0){0.3}}
\multiput(138.05,2.64)(0.3,-0.17){1}{\line(1,0){0.3}}
\multiput(138.34,2.48)(0.3,-0.16){1}{\line(1,0){0.3}}
\multiput(138.64,2.31)(0.3,-0.16){1}{\line(1,0){0.3}}
\multiput(138.94,2.16)(0.3,-0.15){1}{\line(1,0){0.3}}
\multiput(139.24,2.01)(0.3,-0.15){1}{\line(1,0){0.3}}
\multiput(139.54,1.86)(0.3,-0.14){1}{\line(1,0){0.3}}
\multiput(139.85,1.72)(0.3,-0.13){1}{\line(1,0){0.3}}
\multiput(140.15,1.59)(0.3,-0.13){1}{\line(1,0){0.3}}
\multiput(140.45,1.46)(0.3,-0.12){1}{\line(1,0){0.3}}
\multiput(140.76,1.33)(0.31,-0.12){1}{\line(1,0){0.31}}
\multiput(141.06,1.21)(0.31,-0.11){1}{\line(1,0){0.31}}
\multiput(141.37,1.1)(0.31,-0.11){1}{\line(1,0){0.31}}
\multiput(141.68,0.99)(0.31,-0.1){1}{\line(1,0){0.31}}
\multiput(141.99,0.89)(0.31,-0.1){1}{\line(1,0){0.31}}
\multiput(142.29,0.79)(0.31,-0.09){1}{\line(1,0){0.31}}
\multiput(142.6,0.7)(0.31,-0.09){1}{\line(1,0){0.31}}
\multiput(142.91,0.61)(0.31,-0.08){1}{\line(1,0){0.31}}
\multiput(143.22,0.53)(0.31,-0.08){1}{\line(1,0){0.31}}
\multiput(143.54,0.45)(0.31,-0.07){1}{\line(1,0){0.31}}
\multiput(143.85,0.38)(0.31,-0.07){1}{\line(1,0){0.31}}
\multiput(144.16,0.32)(0.31,-0.06){1}{\line(1,0){0.31}}
\multiput(144.47,0.25)(0.31,-0.06){1}{\line(1,0){0.31}}
\multiput(144.78,0.2)(0.31,-0.05){1}{\line(1,0){0.31}}
\multiput(145.1,0.15)(0.31,-0.04){1}{\line(1,0){0.31}}
\multiput(145.41,0.11)(0.31,-0.04){1}{\line(1,0){0.31}}
\multiput(145.72,0.07)(0.31,-0.03){1}{\line(1,0){0.31}}
\multiput(146.04,0.03)(0.31,-0.03){1}{\line(1,0){0.31}}
\multiput(146.35,0.01)(0.31,-0.02){1}{\line(1,0){0.31}}
\multiput(146.67,-0.02)(0.31,-0.02){1}{\line(1,0){0.31}}
\multiput(146.98,-0.03)(0.31,-0.01){1}{\line(1,0){0.31}}
\multiput(147.29,-0.05)(0.31,-0.01){1}{\line(1,0){0.31}}
\multiput(147.61,-0.05)(0.31,-0){1}{\line(1,0){0.31}}
\multiput(147.92,-0.05)(0.31,0){1}{\line(1,0){0.31}}
\multiput(148.24,-0.05)(0.31,0.01){1}{\line(1,0){0.31}}
\multiput(148.55,-0.04)(0.31,0.02){1}{\line(1,0){0.31}}
\multiput(148.87,-0.02)(0.31,0.02){1}{\line(1,0){0.31}}
\multiput(149.18,-0)(0.31,0.03){1}{\line(1,0){0.31}}
\multiput(149.5,0.03)(0.31,0.03){1}{\line(1,0){0.31}}
\multiput(149.81,0.06)(0.31,0.04){1}{\line(1,0){0.31}}
\multiput(150.12,0.09)(0.31,0.04){1}{\line(1,0){0.31}}
\multiput(150.44,0.14)(0.31,0.05){1}{\line(1,0){0.31}}
\multiput(150.75,0.18)(0.31,0.05){1}{\line(1,0){0.31}}
\multiput(151.06,0.24)(0.31,0.06){1}{\line(1,0){0.31}}
\multiput(151.37,0.3)(0.31,0.06){1}{\line(1,0){0.31}}
\multiput(151.68,0.36)(0.31,0.07){1}{\line(1,0){0.31}}
\multiput(152,0.43)(0.31,0.07){1}{\line(1,0){0.31}}
\multiput(152.31,0.51)(0.31,0.08){1}{\line(1,0){0.31}}
\multiput(152.62,0.59)(0.31,0.09){1}{\line(1,0){0.31}}
\multiput(152.93,0.67)(0.31,0.09){1}{\line(1,0){0.31}}
\multiput(153.24,0.76)(0.31,0.1){1}{\line(1,0){0.31}}
\multiput(153.54,0.86)(0.31,0.1){1}{\line(1,0){0.31}}
\multiput(153.85,0.96)(0.31,0.11){1}{\line(1,0){0.31}}
\multiput(154.16,1.07)(0.31,0.11){1}{\line(1,0){0.31}}
\multiput(154.46,1.18)(0.31,0.12){1}{\line(1,0){0.31}}
\multiput(154.77,1.3)(0.3,0.12){1}{\line(1,0){0.3}}
\multiput(155.07,1.42)(0.3,0.13){1}{\line(1,0){0.3}}
\multiput(155.38,1.55)(0.3,0.13){1}{\line(1,0){0.3}}
\multiput(155.68,1.68)(0.3,0.14){1}{\line(1,0){0.3}}
\multiput(155.98,1.82)(0.3,0.14){1}{\line(1,0){0.3}}
\multiput(156.28,1.97)(0.3,0.15){1}{\line(1,0){0.3}}
\multiput(156.58,2.11)(0.3,0.15){1}{\line(1,0){0.3}}
\multiput(156.88,2.27)(0.3,0.16){1}{\line(1,0){0.3}}
\multiput(157.18,2.43)(0.3,0.16){1}{\line(1,0){0.3}}
\multiput(157.48,2.59)(0.3,0.17){1}{\line(1,0){0.3}}
\multiput(157.77,2.76)(0.29,0.17){1}{\line(1,0){0.29}}
\multiput(158.07,2.94)(0.29,0.18){1}{\line(1,0){0.29}}
\multiput(158.36,3.12)(0.15,0.09){2}{\line(1,0){0.15}}
\multiput(158.65,3.3)(0.15,0.09){2}{\line(1,0){0.15}}
\multiput(158.94,3.49)(0.14,0.1){2}{\line(1,0){0.14}}
\multiput(159.23,3.69)(0.14,0.1){2}{\line(1,0){0.14}}
\multiput(159.52,3.89)(0.14,0.1){2}{\line(1,0){0.14}}
\multiput(159.81,4.09)(0.14,0.1){2}{\line(1,0){0.14}}
\multiput(160.09,4.3)(0.14,0.11){2}{\line(1,0){0.14}}
\multiput(160.37,4.52)(0.14,0.11){2}{\line(1,0){0.14}}
\multiput(160.66,4.74)(0.14,0.11){2}{\line(1,0){0.14}}
\multiput(160.94,4.96)(0.14,0.11){2}{\line(1,0){0.14}}
\multiput(161.22,5.19)(0.14,0.12){2}{\line(1,0){0.14}}
\multiput(161.49,5.42)(0.14,0.12){2}{\line(1,0){0.14}}
\multiput(161.77,5.66)(0.14,0.12){2}{\line(1,0){0.14}}
\multiput(162.04,5.91)(0.14,0.12){2}{\line(1,0){0.14}}
\multiput(162.32,6.15)(0.14,0.13){2}{\line(1,0){0.14}}
\multiput(162.59,6.41)(0.13,0.13){2}{\line(1,0){0.13}}
\multiput(162.86,6.67)(0.13,0.13){2}{\line(1,0){0.13}}
\multiput(163.12,6.93)(0.13,0.13){2}{\line(0,1){0.13}}
\multiput(163.39,7.2)(0.13,0.14){2}{\line(0,1){0.14}}
\multiput(163.65,7.47)(0.13,0.14){2}{\line(0,1){0.14}}
\multiput(163.91,7.74)(0.13,0.14){2}{\line(0,1){0.14}}
\multiput(164.17,8.02)(0.13,0.14){2}{\line(0,1){0.14}}
\multiput(164.43,8.31)(0.13,0.14){2}{\line(0,1){0.14}}
\multiput(164.69,8.6)(0.13,0.15){2}{\line(0,1){0.15}}
\multiput(164.94,8.89)(0.13,0.15){2}{\line(0,1){0.15}}
\multiput(165.19,9.19)(0.12,0.15){2}{\line(0,1){0.15}}
\multiput(165.44,9.49)(0.12,0.15){2}{\line(0,1){0.15}}
\multiput(165.69,9.8)(0.12,0.16){2}{\line(0,1){0.16}}
\multiput(165.94,10.11)(0.12,0.16){2}{\line(0,1){0.16}}
\multiput(166.18,10.43)(0.12,0.16){2}{\line(0,1){0.16}}
\multiput(166.42,10.75)(0.12,0.16){2}{\line(0,1){0.16}}
\multiput(166.66,11.07)(0.12,0.16){2}{\line(0,1){0.16}}
\multiput(166.9,11.4)(0.12,0.17){2}{\line(0,1){0.17}}
\multiput(167.13,11.73)(0.12,0.17){2}{\line(0,1){0.17}}
\multiput(167.37,12.07)(0.12,0.17){2}{\line(0,1){0.17}}
\multiput(167.6,12.41)(0.11,0.17){2}{\line(0,1){0.17}}
\multiput(167.82,12.75)(0.11,0.17){2}{\line(0,1){0.17}}
\multiput(168.05,13.1)(0.11,0.18){2}{\line(0,1){0.18}}
\multiput(168.27,13.45)(0.11,0.18){2}{\line(0,1){0.18}}
\multiput(168.49,13.81)(0.11,0.18){2}{\line(0,1){0.18}}
\multiput(168.71,14.17)(0.11,0.18){2}{\line(0,1){0.18}}
\multiput(168.93,14.53)(0.11,0.18){2}{\line(0,1){0.18}}
\multiput(169.14,14.9)(0.11,0.19){2}{\line(0,1){0.19}}
\multiput(169.35,15.27)(0.1,0.19){2}{\line(0,1){0.19}}
\multiput(169.56,15.65)(0.1,0.19){2}{\line(0,1){0.19}}
\multiput(169.76,16.02)(0.1,0.19){2}{\line(0,1){0.19}}
\multiput(169.97,16.41)(0.1,0.19){2}{\line(0,1){0.19}}
\multiput(170.17,16.79)(0.1,0.19){2}{\line(0,1){0.19}}
\multiput(170.36,17.18)(0.1,0.2){2}{\line(0,1){0.2}}
\multiput(170.56,17.57)(0.1,0.2){2}{\line(0,1){0.2}}
\multiput(170.75,17.97)(0.09,0.2){2}{\line(0,1){0.2}}
\multiput(170.94,18.37)(0.09,0.2){2}{\line(0,1){0.2}}
\multiput(171.13,18.77)(0.09,0.2){2}{\line(0,1){0.2}}
\multiput(171.31,19.17)(0.09,0.2){2}{\line(0,1){0.2}}
\multiput(171.49,19.58)(0.18,0.41){1}{\line(0,1){0.41}}
\multiput(171.67,19.99)(0.18,0.41){1}{\line(0,1){0.41}}
\multiput(171.85,20.41)(0.17,0.42){1}{\line(0,1){0.42}}
\multiput(172.02,20.83)(0.17,0.42){1}{\line(0,1){0.42}}
\multiput(172.19,21.25)(0.17,0.42){1}{\line(0,1){0.42}}
\multiput(172.36,21.67)(0.16,0.43){1}{\line(0,1){0.43}}
\multiput(172.52,22.1)(0.16,0.43){1}{\line(0,1){0.43}}
\multiput(172.68,22.53)(0.16,0.43){1}{\line(0,1){0.43}}
\multiput(172.84,22.96)(0.16,0.43){1}{\line(0,1){0.43}}
\multiput(173,23.39)(0.15,0.44){1}{\line(0,1){0.44}}
\multiput(173.15,23.83)(0.15,0.44){1}{\line(0,1){0.44}}
\multiput(173.3,24.27)(0.15,0.44){1}{\line(0,1){0.44}}
\multiput(173.45,24.71)(0.14,0.45){1}{\line(0,1){0.45}}
\multiput(173.59,25.16)(0.14,0.45){1}{\line(0,1){0.45}}
\multiput(173.73,25.61)(0.14,0.45){1}{\line(0,1){0.45}}
\multiput(173.87,26.06)(0.13,0.45){1}{\line(0,1){0.45}}
\multiput(174,26.51)(0.13,0.45){1}{\line(0,1){0.45}}
\multiput(174.13,26.96)(0.13,0.46){1}{\line(0,1){0.46}}
\multiput(174.26,27.42)(0.13,0.46){1}{\line(0,1){0.46}}
\multiput(174.39,27.88)(0.12,0.46){1}{\line(0,1){0.46}}
\multiput(174.51,28.34)(0.12,0.46){1}{\line(0,1){0.46}}
\multiput(174.63,28.8)(0.12,0.47){1}{\line(0,1){0.47}}
\multiput(174.74,29.27)(0.11,0.47){1}{\line(0,1){0.47}}
\multiput(174.86,29.74)(0.11,0.47){1}{\line(0,1){0.47}}
\multiput(174.97,30.21)(0.11,0.47){1}{\line(0,1){0.47}}
\multiput(175.07,30.68)(0.1,0.47){1}{\line(0,1){0.47}}
\multiput(175.17,31.15)(0.1,0.47){1}{\line(0,1){0.47}}
\multiput(175.27,31.63)(0.1,0.48){1}{\line(0,1){0.48}}
\multiput(175.37,32.1)(0.09,0.48){1}{\line(0,1){0.48}}
\multiput(175.46,32.58)(0.09,0.48){1}{\line(0,1){0.48}}
\multiput(175.55,33.06)(0.09,0.48){1}{\line(0,1){0.48}}
\multiput(175.64,33.54)(0.08,0.48){1}{\line(0,1){0.48}}
\multiput(175.72,34.03)(0.08,0.48){1}{\line(0,1){0.48}}
\multiput(175.8,34.51)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(175.88,35)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(175.95,35.48)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(176.02,35.97)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(176.09,36.46)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(176.15,36.95)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(176.21,37.44)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(176.27,37.94)(0.05,0.49){1}{\line(0,1){0.49}}
\multiput(176.32,38.43)(0.05,0.49){1}{\line(0,1){0.49}}
\multiput(176.37,38.93)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(176.42,39.42)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(176.46,39.92)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(176.5,40.42)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(176.54,40.91)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(176.57,41.41)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(176.6,41.91)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(176.63,42.41)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(176.65,42.91)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(176.67,43.41)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(176.69,43.91)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(176.7,44.41)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(176.71,44.91)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(176.72,45.41)(0,0.5){1}{\line(0,1){0.5}}
\multiput(176.72,46.42)(0,-0.5){1}{\line(0,-1){0.5}}
\multiput(176.71,46.92)(0,-0.5){1}{\line(0,-1){0.5}}
\multiput(176.71,47.42)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(176.7,47.92)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(176.68,48.42)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(176.66,48.92)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(176.64,49.42)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(176.62,49.92)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(176.59,50.42)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(176.56,50.92)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(176.52,51.42)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(176.49,51.92)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(176.44,52.42)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(176.4,52.91)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(176.35,53.41)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(176.3,53.9)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(176.24,54.4)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(176.19,54.89)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(176.12,55.38)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(176.06,55.87)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(175.99,56.36)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(175.92,56.85)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(175.84,57.34)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(175.76,57.83)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(175.68,58.31)(0.08,-0.48){1}{\line(0,-1){0.48}}
\multiput(175.6,58.8)(0.08,-0.48){1}{\line(0,-1){0.48}}
\multiput(175.51,59.28)(0.09,-0.48){1}{\line(0,-1){0.48}}
\multiput(175.42,59.76)(0.09,-0.48){1}{\line(0,-1){0.48}}
\multiput(175.32,60.24)(0.09,-0.48){1}{\line(0,-1){0.48}}
\multiput(175.23,60.71)(0.1,-0.48){1}{\line(0,-1){0.48}}
\multiput(175.12,61.19)(0.1,-0.48){1}{\line(0,-1){0.48}}
\multiput(175.02,61.66)(0.1,-0.47){1}{\line(0,-1){0.47}}
\multiput(174.91,62.14)(0.11,-0.47){1}{\line(0,-1){0.47}}
\multiput(174.8,62.61)(0.11,-0.47){1}{\line(0,-1){0.47}}
\multiput(174.69,63.07)(0.11,-0.47){1}{\line(0,-1){0.47}}
\multiput(174.57,63.54)(0.12,-0.47){1}{\line(0,-1){0.47}}
\multiput(174.45,64)(0.12,-0.46){1}{\line(0,-1){0.46}}
\multiput(174.33,64.47)(0.12,-0.46){1}{\line(0,-1){0.46}}
\multiput(174.2,64.93)(0.13,-0.46){1}{\line(0,-1){0.46}}
\multiput(174.07,65.38)(0.13,-0.46){1}{\line(0,-1){0.46}}
\multiput(173.94,65.84)(0.13,-0.46){1}{\line(0,-1){0.46}}
\multiput(173.8,66.29)(0.14,-0.45){1}{\line(0,-1){0.45}}
\multiput(173.66,66.74)(0.14,-0.45){1}{\line(0,-1){0.45}}
\multiput(173.52,67.19)(0.14,-0.45){1}{\line(0,-1){0.45}}
\multiput(173.38,67.64)(0.15,-0.45){1}{\line(0,-1){0.45}}
\multiput(173.23,68.08)(0.15,-0.44){1}{\line(0,-1){0.44}}
\multiput(173.08,68.52)(0.15,-0.44){1}{\line(0,-1){0.44}}
\multiput(172.92,68.96)(0.15,-0.44){1}{\line(0,-1){0.44}}
\multiput(172.77,69.4)(0.16,-0.44){1}{\line(0,-1){0.44}}
\multiput(172.61,69.83)(0.16,-0.43){1}{\line(0,-1){0.43}}
\multiput(172.44,70.26)(0.16,-0.43){1}{\line(0,-1){0.43}}
\multiput(172.28,70.69)(0.17,-0.43){1}{\line(0,-1){0.43}}
\multiput(172.11,71.11)(0.17,-0.42){1}{\line(0,-1){0.42}}
\multiput(171.94,71.53)(0.17,-0.42){1}{\line(0,-1){0.42}}
\multiput(171.76,71.95)(0.17,-0.42){1}{\line(0,-1){0.42}}
\multiput(171.59,72.37)(0.18,-0.42){1}{\line(0,-1){0.42}}
\multiput(171.41,72.78)(0.18,-0.41){1}{\line(0,-1){0.41}}
\multiput(171.22,73.19)(0.09,-0.2){2}{\line(0,-1){0.2}}
\multiput(171.04,73.59)(0.09,-0.2){2}{\line(0,-1){0.2}}
\multiput(170.85,74)(0.09,-0.2){2}{\line(0,-1){0.2}}
\multiput(170.66,74.4)(0.1,-0.2){2}{\line(0,-1){0.2}}
\multiput(170.46,74.79)(0.1,-0.2){2}{\line(0,-1){0.2}}
\multiput(170.27,75.19)(0.1,-0.2){2}{\line(0,-1){0.2}}
\multiput(170.07,75.58)(0.1,-0.19){2}{\line(0,-1){0.19}}
\multiput(169.87,75.96)(0.1,-0.19){2}{\line(0,-1){0.19}}
\multiput(169.66,76.34)(0.1,-0.19){2}{\line(0,-1){0.19}}
\multiput(169.46,76.72)(0.1,-0.19){2}{\line(0,-1){0.19}}
\multiput(169.25,77.1)(0.1,-0.19){2}{\line(0,-1){0.19}}
\multiput(169.04,77.47)(0.11,-0.19){2}{\line(0,-1){0.19}}
\multiput(168.82,77.84)(0.11,-0.18){2}{\line(0,-1){0.18}}
\multiput(168.6,78.2)(0.11,-0.18){2}{\line(0,-1){0.18}}
\multiput(168.38,78.56)(0.11,-0.18){2}{\line(0,-1){0.18}}
\multiput(168.16,78.92)(0.11,-0.18){2}{\line(0,-1){0.18}}
\multiput(167.94,79.28)(0.11,-0.18){2}{\line(0,-1){0.18}}
\multiput(167.71,79.62)(0.11,-0.17){2}{\line(0,-1){0.17}}
\multiput(167.48,79.97)(0.11,-0.17){2}{\line(0,-1){0.17}}
\multiput(167.25,80.31)(0.12,-0.17){2}{\line(0,-1){0.17}}
\multiput(167.02,80.65)(0.12,-0.17){2}{\line(0,-1){0.17}}
\multiput(166.78,80.98)(0.12,-0.17){2}{\line(0,-1){0.17}}
\multiput(166.54,81.31)(0.12,-0.16){2}{\line(0,-1){0.16}}
\multiput(166.3,81.64)(0.12,-0.16){2}{\line(0,-1){0.16}}
\multiput(166.06,81.96)(0.12,-0.16){2}{\line(0,-1){0.16}}
\multiput(165.82,82.28)(0.12,-0.16){2}{\line(0,-1){0.16}}
\multiput(165.57,82.59)(0.12,-0.16){2}{\line(0,-1){0.16}}
\multiput(165.32,82.9)(0.12,-0.15){2}{\line(0,-1){0.15}}
\multiput(165.07,83.2)(0.13,-0.15){2}{\line(0,-1){0.15}}
\multiput(164.82,83.5)(0.13,-0.15){2}{\line(0,-1){0.15}}
\multiput(164.56,83.8)(0.13,-0.15){2}{\line(0,-1){0.15}}
\multiput(164.31,84.09)(0.13,-0.15){2}{\line(0,-1){0.15}}
\multiput(164.05,84.37)(0.13,-0.14){2}{\line(0,-1){0.14}}
\multiput(163.79,84.66)(0.13,-0.14){2}{\line(0,-1){0.14}}
\multiput(163.52,84.93)(0.13,-0.14){2}{\line(0,-1){0.14}}
\multiput(163.26,85.21)(0.13,-0.14){2}{\line(0,-1){0.14}}
\multiput(162.99,85.47)(0.13,-0.13){2}{\line(0,-1){0.13}}
\multiput(162.73,85.74)(0.13,-0.13){2}{\line(1,0){0.13}}
\multiput(162.46,86)(0.13,-0.13){2}{\line(1,0){0.13}}
\multiput(162.18,86.25)(0.14,-0.13){2}{\line(1,0){0.14}}
\multiput(161.91,86.5)(0.14,-0.12){2}{\line(1,0){0.14}}
\multiput(161.64,86.75)(0.14,-0.12){2}{\line(1,0){0.14}}
\multiput(161.36,86.99)(0.14,-0.12){2}{\line(1,0){0.14}}
\multiput(161.08,87.22)(0.14,-0.12){2}{\line(1,0){0.14}}
\multiput(160.8,87.45)(0.14,-0.12){2}{\line(1,0){0.14}}
\multiput(160.52,87.68)(0.14,-0.11){2}{\line(1,0){0.14}}
\multiput(160.24,87.9)(0.14,-0.11){2}{\line(1,0){0.14}}
\multiput(159.95,88.12)(0.14,-0.11){2}{\line(1,0){0.14}}
\multiput(159.67,88.33)(0.14,-0.11){2}{\line(1,0){0.14}}
\multiput(159.38,88.53)(0.14,-0.1){2}{\line(1,0){0.14}}
\multiput(159.09,88.74)(0.14,-0.1){2}{\line(1,0){0.14}}
\multiput(158.8,88.93)(0.14,-0.1){2}{\line(1,0){0.14}}
\multiput(158.51,89.12)(0.15,-0.1){2}{\line(1,0){0.15}}
\multiput(158.22,89.31)(0.15,-0.09){2}{\line(1,0){0.15}}
\multiput(157.92,89.49)(0.15,-0.09){2}{\line(1,0){0.15}}
\multiput(157.63,89.67)(0.29,-0.18){1}{\line(1,0){0.29}}
\multiput(157.33,89.84)(0.3,-0.17){1}{\line(1,0){0.3}}
\multiput(157.04,90)(0.3,-0.17){1}{\line(1,0){0.3}}
\multiput(156.74,90.17)(0.3,-0.16){1}{\line(1,0){0.3}}
\multiput(156.44,90.32)(0.3,-0.16){1}{\line(1,0){0.3}}
\multiput(156.14,90.47)(0.3,-0.15){1}{\line(1,0){0.3}}
\multiput(155.84,90.62)(0.3,-0.15){1}{\line(1,0){0.3}}
\multiput(155.53,90.76)(0.3,-0.14){1}{\line(1,0){0.3}}
\multiput(155.23,90.89)(0.3,-0.13){1}{\line(1,0){0.3}}
\multiput(154.93,91.02)(0.3,-0.13){1}{\line(1,0){0.3}}
\multiput(154.62,91.15)(0.3,-0.12){1}{\line(1,0){0.3}}
\multiput(154.32,91.27)(0.31,-0.12){1}{\line(1,0){0.31}}
\multiput(154.01,91.38)(0.31,-0.11){1}{\line(1,0){0.31}}
\multiput(153.7,91.49)(0.31,-0.11){1}{\line(1,0){0.31}}
\multiput(153.39,91.59)(0.31,-0.1){1}{\line(1,0){0.31}}
\multiput(153.09,91.69)(0.31,-0.1){1}{\line(1,0){0.31}}
\multiput(152.78,91.78)(0.31,-0.09){1}{\line(1,0){0.31}}
\multiput(152.47,91.87)(0.31,-0.09){1}{\line(1,0){0.31}}
\multiput(152.16,91.95)(0.31,-0.08){1}{\line(1,0){0.31}}
\multiput(151.84,92.03)(0.31,-0.08){1}{\line(1,0){0.31}}
\multiput(151.53,92.1)(0.31,-0.07){1}{\line(1,0){0.31}}
\multiput(151.22,92.16)(0.31,-0.07){1}{\line(1,0){0.31}}
\multiput(150.91,92.23)(0.31,-0.06){1}{\line(1,0){0.31}}
\multiput(150.6,92.28)(0.31,-0.06){1}{\line(1,0){0.31}}
\multiput(150.28,92.33)(0.31,-0.05){1}{\line(1,0){0.31}}
\multiput(149.97,92.37)(0.31,-0.04){1}{\line(1,0){0.31}}
\multiput(149.66,92.41)(0.31,-0.04){1}{\line(1,0){0.31}}
\multiput(149.34,92.45)(0.31,-0.03){1}{\line(1,0){0.31}}
\multiput(149.03,92.47)(0.31,-0.03){1}{\line(1,0){0.31}}
\multiput(148.71,92.5)(0.31,-0.02){1}{\line(1,0){0.31}}
\multiput(148.4,92.51)(0.31,-0.02){1}{\line(1,0){0.31}}
\multiput(148.09,92.53)(0.31,-0.01){1}{\line(1,0){0.31}}
\multiput(147.77,92.53)(0.31,-0.01){1}{\line(1,0){0.31}}
\multiput(147.46,92.53)(0.31,-0){1}{\line(1,0){0.31}}
\multiput(147.14,92.53)(0.31,0){1}{\line(1,0){0.31}}
\multiput(146.83,92.52)(0.31,0.01){1}{\line(1,0){0.31}}
\multiput(146.51,92.5)(0.31,0.02){1}{\line(1,0){0.31}}
\multiput(146.2,92.48)(0.31,0.02){1}{\line(1,0){0.31}}
\multiput(145.88,92.45)(0.31,0.03){1}{\line(1,0){0.31}}
\multiput(145.57,92.42)(0.31,0.03){1}{\line(1,0){0.31}}
\multiput(145.26,92.39)(0.31,0.04){1}{\line(1,0){0.31}}
\multiput(144.94,92.34)(0.31,0.04){1}{\line(1,0){0.31}}
\multiput(144.63,92.3)(0.31,0.05){1}{\line(1,0){0.31}}
\multiput(144.32,92.24)(0.31,0.05){1}{\line(1,0){0.31}}
\multiput(144.01,92.18)(0.31,0.06){1}{\line(1,0){0.31}}
\multiput(143.7,92.12)(0.31,0.06){1}{\line(1,0){0.31}}
\multiput(143.38,92.05)(0.31,0.07){1}{\line(1,0){0.31}}
\multiput(143.07,91.97)(0.31,0.07){1}{\line(1,0){0.31}}
\multiput(142.76,91.89)(0.31,0.08){1}{\line(1,0){0.31}}
\multiput(142.45,91.81)(0.31,0.09){1}{\line(1,0){0.31}}
\multiput(142.14,91.72)(0.31,0.09){1}{\line(1,0){0.31}}
\multiput(141.84,91.62)(0.31,0.1){1}{\line(1,0){0.31}}
\multiput(141.53,91.52)(0.31,0.1){1}{\line(1,0){0.31}}
\multiput(141.22,91.41)(0.31,0.11){1}{\line(1,0){0.31}}
\multiput(140.92,91.3)(0.31,0.11){1}{\line(1,0){0.31}}
\multiput(140.61,91.18)(0.31,0.12){1}{\line(1,0){0.31}}
\multiput(140.31,91.06)(0.3,0.12){1}{\line(1,0){0.3}}
\multiput(140,90.93)(0.3,0.13){1}{\line(1,0){0.3}}
\multiput(139.7,90.8)(0.3,0.13){1}{\line(1,0){0.3}}
\multiput(139.4,90.66)(0.3,0.14){1}{\line(1,0){0.3}}
\multiput(139.1,90.51)(0.3,0.14){1}{\line(1,0){0.3}}
\multiput(138.8,90.37)(0.3,0.15){1}{\line(1,0){0.3}}
\multiput(138.5,90.21)(0.3,0.15){1}{\line(1,0){0.3}}
\multiput(138.2,90.05)(0.3,0.16){1}{\line(1,0){0.3}}
\multiput(137.9,89.89)(0.3,0.16){1}{\line(1,0){0.3}}
\multiput(137.61,89.72)(0.3,0.17){1}{\line(1,0){0.3}}
\multiput(137.31,89.54)(0.29,0.17){1}{\line(1,0){0.29}}
\multiput(137.02,89.36)(0.29,0.18){1}{\line(1,0){0.29}}
\multiput(136.73,89.18)(0.15,0.09){2}{\line(1,0){0.15}}
\multiput(136.44,88.99)(0.15,0.09){2}{\line(1,0){0.15}}
\multiput(136.15,88.79)(0.14,0.1){2}{\line(1,0){0.14}}
\multiput(135.86,88.59)(0.14,0.1){2}{\line(1,0){0.14}}
\multiput(135.57,88.39)(0.14,0.1){2}{\line(1,0){0.14}}
\multiput(135.29,88.18)(0.14,0.1){2}{\line(1,0){0.14}}
\multiput(135.01,87.96)(0.14,0.11){2}{\line(1,0){0.14}}
\multiput(134.72,87.74)(0.14,0.11){2}{\line(1,0){0.14}}
\multiput(134.44,87.52)(0.14,0.11){2}{\line(1,0){0.14}}
\multiput(134.16,87.29)(0.14,0.11){2}{\line(1,0){0.14}}
\multiput(133.89,87.06)(0.14,0.12){2}{\line(1,0){0.14}}
\multiput(133.61,86.82)(0.14,0.12){2}{\line(1,0){0.14}}
\multiput(133.34,86.57)(0.14,0.12){2}{\line(1,0){0.14}}
\multiput(133.06,86.33)(0.14,0.12){2}{\line(1,0){0.14}}
\multiput(132.79,86.07)(0.14,0.13){2}{\line(1,0){0.14}}
\multiput(132.52,85.81)(0.13,0.13){2}{\line(1,0){0.13}}
\multiput(132.26,85.55)(0.13,0.13){2}{\line(1,0){0.13}}
\multiput(131.99,85.28)(0.13,0.13){2}{\line(0,1){0.13}}
\multiput(131.73,85.01)(0.13,0.14){2}{\line(0,1){0.14}}
\multiput(131.47,84.74)(0.13,0.14){2}{\line(0,1){0.14}}
\multiput(131.21,84.46)(0.13,0.14){2}{\line(0,1){0.14}}
\multiput(130.95,84.17)(0.13,0.14){2}{\line(0,1){0.14}}
\multiput(130.69,83.88)(0.13,0.14){2}{\line(0,1){0.14}}
\multiput(130.44,83.59)(0.13,0.15){2}{\line(0,1){0.15}}
\multiput(130.19,83.29)(0.13,0.15){2}{\line(0,1){0.15}}
\multiput(129.94,82.99)(0.12,0.15){2}{\line(0,1){0.15}}
\multiput(129.69,82.68)(0.12,0.15){2}{\line(0,1){0.15}}
\multiput(129.44,82.37)(0.12,0.16){2}{\line(0,1){0.16}}
\multiput(129.2,82.05)(0.12,0.16){2}{\line(0,1){0.16}}
\multiput(128.96,81.73)(0.12,0.16){2}{\line(0,1){0.16}}
\multiput(128.72,81.41)(0.12,0.16){2}{\line(0,1){0.16}}
\multiput(128.48,81.08)(0.12,0.16){2}{\line(0,1){0.16}}
\multiput(128.25,80.75)(0.12,0.17){2}{\line(0,1){0.17}}
\multiput(128.01,80.41)(0.12,0.17){2}{\line(0,1){0.17}}
\multiput(127.78,80.07)(0.12,0.17){2}{\line(0,1){0.17}}
\multiput(127.56,79.73)(0.11,0.17){2}{\line(0,1){0.17}}
\multiput(127.33,79.38)(0.11,0.17){2}{\line(0,1){0.17}}
\multiput(127.11,79.03)(0.11,0.18){2}{\line(0,1){0.18}}
\multiput(126.89,78.67)(0.11,0.18){2}{\line(0,1){0.18}}
\multiput(126.67,78.31)(0.11,0.18){2}{\line(0,1){0.18}}
\multiput(126.45,77.95)(0.11,0.18){2}{\line(0,1){0.18}}
\multiput(126.24,77.58)(0.11,0.18){2}{\line(0,1){0.18}}
\multiput(126.03,77.21)(0.11,0.19){2}{\line(0,1){0.19}}
\multiput(125.82,76.83)(0.1,0.19){2}{\line(0,1){0.19}}
\multiput(125.62,76.46)(0.1,0.19){2}{\line(0,1){0.19}}
\multiput(125.41,76.07)(0.1,0.19){2}{\line(0,1){0.19}}
\multiput(125.21,75.69)(0.1,0.19){2}{\line(0,1){0.19}}
\multiput(125.02,75.3)(0.1,0.19){2}{\line(0,1){0.19}}
\multiput(124.82,74.91)(0.1,0.2){2}{\line(0,1){0.2}}
\multiput(124.63,74.51)(0.1,0.2){2}{\line(0,1){0.2}}
\multiput(124.44,74.11)(0.09,0.2){2}{\line(0,1){0.2}}
\multiput(124.25,73.71)(0.09,0.2){2}{\line(0,1){0.2}}
\multiput(124.07,73.31)(0.09,0.2){2}{\line(0,1){0.2}}
\multiput(123.89,72.9)(0.09,0.2){2}{\line(0,1){0.2}}
\multiput(123.71,72.49)(0.18,0.41){1}{\line(0,1){0.41}}
\multiput(123.53,72.07)(0.18,0.41){1}{\line(0,1){0.41}}
\multiput(123.36,71.65)(0.17,0.42){1}{\line(0,1){0.42}}
\multiput(123.19,71.23)(0.17,0.42){1}{\line(0,1){0.42}}
\multiput(123.02,70.81)(0.17,0.42){1}{\line(0,1){0.42}}
\multiput(122.86,70.38)(0.16,0.43){1}{\line(0,1){0.43}}
\multiput(122.7,69.95)(0.16,0.43){1}{\line(0,1){0.43}}
\multiput(122.54,69.52)(0.16,0.43){1}{\line(0,1){0.43}}
\multiput(122.38,69.09)(0.16,0.43){1}{\line(0,1){0.43}}
\multiput(122.23,68.65)(0.15,0.44){1}{\line(0,1){0.44}}
\multiput(122.08,68.21)(0.15,0.44){1}{\line(0,1){0.44}}
\multiput(121.93,67.77)(0.15,0.44){1}{\line(0,1){0.44}}
\multiput(121.79,67.32)(0.14,0.45){1}{\line(0,1){0.45}}
\multiput(121.65,66.87)(0.14,0.45){1}{\line(0,1){0.45}}
\multiput(121.51,66.42)(0.14,0.45){1}{\line(0,1){0.45}}
\multiput(121.38,65.97)(0.13,0.45){1}{\line(0,1){0.45}}
\multiput(121.25,65.52)(0.13,0.45){1}{\line(0,1){0.45}}
\multiput(121.12,65.06)(0.13,0.46){1}{\line(0,1){0.46}}
\multiput(120.99,64.6)(0.13,0.46){1}{\line(0,1){0.46}}
\multiput(120.87,64.14)(0.12,0.46){1}{\line(0,1){0.46}}
\multiput(120.75,63.68)(0.12,0.46){1}{\line(0,1){0.46}}
\multiput(120.64,63.21)(0.12,0.47){1}{\line(0,1){0.47}}
\multiput(120.52,62.74)(0.11,0.47){1}{\line(0,1){0.47}}
\multiput(120.41,62.27)(0.11,0.47){1}{\line(0,1){0.47}}
\multiput(120.31,61.8)(0.11,0.47){1}{\line(0,1){0.47}}
\multiput(120.21,61.33)(0.1,0.47){1}{\line(0,1){0.47}}
\multiput(120.11,60.85)(0.1,0.47){1}{\line(0,1){0.47}}
\multiput(120.01,60.38)(0.1,0.48){1}{\line(0,1){0.48}}
\multiput(119.92,59.9)(0.09,0.48){1}{\line(0,1){0.48}}
\multiput(119.83,59.42)(0.09,0.48){1}{\line(0,1){0.48}}
\multiput(119.74,58.94)(0.09,0.48){1}{\line(0,1){0.48}}
\multiput(119.66,58.45)(0.08,0.48){1}{\line(0,1){0.48}}
\multiput(119.58,57.97)(0.08,0.48){1}{\line(0,1){0.48}}
\multiput(119.5,57.48)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(119.43,57)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(119.36,56.51)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(119.29,56.02)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(119.23,55.53)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(119.17,55.04)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(119.11,54.54)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(119.06,54.05)(0.05,0.49){1}{\line(0,1){0.49}}
\multiput(119.01,53.55)(0.05,0.49){1}{\line(0,1){0.49}}
\multiput(118.96,53.06)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(118.92,52.56)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(118.88,52.06)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(118.84,51.57)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(118.81,51.07)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(118.78,50.57)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(118.75,50.07)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(118.73,49.57)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(118.71,49.07)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(118.69,48.57)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(118.68,48.07)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(118.67,47.57)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(118.66,47.07)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(118.66,46.56)(0,0.5){1}{\line(0,1){0.5}}
\multiput(118.66,46.56)(0,-0.5){1}{\line(0,-1){0.5}}
\multiput(118.66,46.06)(0,-0.5){1}{\line(0,-1){0.5}}
\multiput(118.67,45.56)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(118.67,45.06)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(118.68,44.56)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(118.7,44.06)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(118.72,43.56)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(118.74,43.06)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(118.76,42.56)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(118.79,42.06)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(118.82,41.56)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(118.86,41.06)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(118.89,40.56)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(118.94,40.06)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(118.98,39.57)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(119.03,39.07)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(119.08,38.58)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(119.14,38.08)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(119.19,37.59)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(119.26,37.1)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(119.32,36.61)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(119.39,36.12)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(119.46,35.63)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(119.54,35.14)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(119.62,34.65)(0.08,-0.48){1}{\line(0,-1){0.48}}
\multiput(119.7,34.17)(0.08,-0.48){1}{\line(0,-1){0.48}}
\multiput(119.78,33.68)(0.09,-0.48){1}{\line(0,-1){0.48}}
\multiput(119.87,33.2)(0.09,-0.48){1}{\line(0,-1){0.48}}
\multiput(119.96,32.72)(0.09,-0.48){1}{\line(0,-1){0.48}}
\multiput(120.06,32.24)(0.1,-0.48){1}{\line(0,-1){0.48}}
\multiput(120.15,31.77)(0.1,-0.48){1}{\line(0,-1){0.48}}
\multiput(120.26,31.29)(0.1,-0.47){1}{\line(0,-1){0.47}}
\multiput(120.36,30.82)(0.11,-0.47){1}{\line(0,-1){0.47}}
\multiput(120.47,30.34)(0.11,-0.47){1}{\line(0,-1){0.47}}
\multiput(120.58,29.87)(0.11,-0.47){1}{\line(0,-1){0.47}}
\multiput(120.69,29.41)(0.12,-0.47){1}{\line(0,-1){0.47}}
\multiput(120.81,28.94)(0.12,-0.46){1}{\line(0,-1){0.46}}
\multiput(120.93,28.48)(0.12,-0.46){1}{\line(0,-1){0.46}}
\multiput(121.05,28.01)(0.13,-0.46){1}{\line(0,-1){0.46}}
\multiput(121.18,27.55)(0.13,-0.46){1}{\line(0,-1){0.46}}
\multiput(121.31,27.1)(0.13,-0.46){1}{\line(0,-1){0.46}}
\multiput(121.44,26.64)(0.14,-0.45){1}{\line(0,-1){0.45}}
\multiput(121.58,26.19)(0.14,-0.45){1}{\line(0,-1){0.45}}
\multiput(121.72,25.74)(0.14,-0.45){1}{\line(0,-1){0.45}}
\multiput(121.86,25.29)(0.15,-0.45){1}{\line(0,-1){0.45}}
\multiput(122,24.84)(0.15,-0.44){1}{\line(0,-1){0.44}}
\multiput(122.15,24.4)(0.15,-0.44){1}{\line(0,-1){0.44}}
\multiput(122.3,23.96)(0.15,-0.44){1}{\line(0,-1){0.44}}
\multiput(122.46,23.52)(0.16,-0.44){1}{\line(0,-1){0.44}}
\multiput(122.61,23.08)(0.16,-0.43){1}{\line(0,-1){0.43}}
\multiput(122.77,22.65)(0.16,-0.43){1}{\line(0,-1){0.43}}
\multiput(122.94,22.22)(0.17,-0.43){1}{\line(0,-1){0.43}}
\multiput(123.1,21.79)(0.17,-0.42){1}{\line(0,-1){0.42}}
\multiput(123.27,21.37)(0.17,-0.42){1}{\line(0,-1){0.42}}
\multiput(123.44,20.95)(0.17,-0.42){1}{\line(0,-1){0.42}}
\multiput(123.62,20.53)(0.18,-0.42){1}{\line(0,-1){0.42}}
\multiput(123.79,20.11)(0.18,-0.41){1}{\line(0,-1){0.41}}
\multiput(123.97,19.7)(0.09,-0.2){2}{\line(0,-1){0.2}}
\multiput(124.16,19.29)(0.09,-0.2){2}{\line(0,-1){0.2}}
\multiput(124.34,18.89)(0.09,-0.2){2}{\line(0,-1){0.2}}
\multiput(124.53,18.48)(0.1,-0.2){2}{\line(0,-1){0.2}}
\multiput(124.72,18.08)(0.1,-0.2){2}{\line(0,-1){0.2}}
\multiput(124.92,17.69)(0.1,-0.2){2}{\line(0,-1){0.2}}
\multiput(125.11,17.29)(0.1,-0.19){2}{\line(0,-1){0.19}}
\multiput(125.31,16.9)(0.1,-0.19){2}{\line(0,-1){0.19}}
\multiput(125.51,16.52)(0.1,-0.19){2}{\line(0,-1){0.19}}
\multiput(125.72,16.14)(0.1,-0.19){2}{\line(0,-1){0.19}}
\multiput(125.92,15.76)(0.1,-0.19){2}{\line(0,-1){0.19}}
\multiput(126.13,15.38)(0.11,-0.19){2}{\line(0,-1){0.19}}
\multiput(126.34,15.01)(0.11,-0.18){2}{\line(0,-1){0.18}}
\multiput(126.56,14.64)(0.11,-0.18){2}{\line(0,-1){0.18}}
\multiput(126.78,14.28)(0.11,-0.18){2}{\line(0,-1){0.18}}
\multiput(127,13.92)(0.11,-0.18){2}{\line(0,-1){0.18}}
\multiput(127.22,13.56)(0.11,-0.18){2}{\line(0,-1){0.18}}
\multiput(127.44,13.2)(0.11,-0.17){2}{\line(0,-1){0.17}}
\multiput(127.67,12.86)(0.11,-0.17){2}{\line(0,-1){0.17}}
\multiput(127.9,12.51)(0.12,-0.17){2}{\line(0,-1){0.17}}
\multiput(128.13,12.17)(0.12,-0.17){2}{\line(0,-1){0.17}}
\multiput(128.36,11.83)(0.12,-0.17){2}{\line(0,-1){0.17}}
\multiput(128.6,11.5)(0.12,-0.16){2}{\line(0,-1){0.16}}

\linethickness{0.3mm}
\put(54.25,67.49){\line(1,0){67.5}}
\linethickness{0.3mm}
\put(57.63,53.95){\line(1,0){60.75}}
\linethickness{0.3mm}
\put(57.63,40.4){\line(1,0){61.87}}
\linethickness{0.3mm}
\put(55.37,26.86){\line(1,0){65.26}}
\linethickness{0.3mm}
\put(49.75,13.32){\line(1,0){77.63}}
\linethickness{0.3mm}
\put(47.5,81.03){\line(1,0){81}}
\linethickness{0.3mm}
\multiput(98.13,84.41)(0.24,-0.12){28}{\line(1,0){0.24}}
\linethickness{0.3mm}
\multiput(98.13,76.8)(0.19,0.12){35}{\line(1,0){0.19}}
\linethickness{0.3mm}
\multiput(98.13,70.87)(0.24,-0.12){28}{\line(1,0){0.24}}
\linethickness{0.3mm}
\multiput(98.13,63.26)(0.19,0.12){35}{\line(1,0){0.19}}
\linethickness{0.3mm}
\multiput(98.13,57.33)(0.24,-0.12){28}{\line(1,0){0.24}}
\linethickness{0.3mm}
\multiput(98.13,49.71)(0.19,0.12){35}{\line(1,0){0.19}}
\linethickness{0.3mm}
\multiput(98.13,43.79)(0.24,-0.12){28}{\line(1,0){0.24}}
\linethickness{0.3mm}
\multiput(98.13,36.17)(0.19,0.12){35}{\line(1,0){0.19}}
\linethickness{0.3mm}
\multiput(97,30.25)(0.24,-0.12){28}{\line(1,0){0.24}}
\linethickness{0.3mm}
\multiput(97,22.63)(0.19,0.12){35}{\line(1,0){0.19}}
\linethickness{0.3mm}
\multiput(97,16.71)(0.24,-0.12){28}{\line(1,0){0.24}}
\linethickness{0.3mm}
\multiput(97,9.09)(0.19,0.12){35}{\line(1,0){0.19}}
\linethickness{0.3mm}
\multiput(85.75,-0.22)(0,7.02){14}{\line(0,1){3.51}}
\end{picture}


==> Pstricks/ehrreciprocity <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Thu Jul 07 00:23:52 PDT 2011
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="5" x-max="170" y-min="0" y-max="50.62" auto-bounding="true">
%<ellipse p3= "(46.25,33.75)"
%	 p2= "(46.25,36.25)"
%	 p1= "(43.75,36.25)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<multicurve right-arrow= "head"
%	 points= "(5,25);(5,25);(50,25);(50,25)"
%	 fill-style= "none"
%	 />
%<multicurve left-arrow= "head"
%	 points= "(25,50);(25,50);(25,0);(25,0)"
%	 fill-style= "none"
%	 />
%<ellipse p3= "(16.25,33.75)"
%	 p2= "(16.25,36.25)"
%	 p1= "(13.75,36.25)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 fill-style= "solid"
%	 />
%<multicurve points= "(25,25);(25,25);(45,35);(45,35)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(15,35);(15,35);(25,25);(25,25)"
%	 fill-style= "none"
%	 />
%<multicurve stroke-style= "dashed"
%	 stroke-dasharray= "1;1"
%	 points= "(15,35);(15,35);(35,45);(35,45)"
%	 fill-style= "none"
%	 />
%<multicurve stroke-style= "dashed"
%	 stroke-dasharray= "1;1"
%	 points= "(45,35);(45,35);(35,45);(35,45)"
%	 fill-style= "none"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(53.75,34.38)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$(\v_2,1)$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(6.25,34.38)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$(\v_1,1)$
%</text>
%<multicurve right-arrow= "head"
%	 points= "(65,25);(65,25);(110,25);(110,25)"
%	 fill-style= "none"
%	 />
%<multicurve left-arrow= "head"
%	 points= "(85,50);(85,50);(85,0);(85,0)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(65,15);(65,15);(85,25);(85,25)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(85,25);(85,25);(95,15);(95,15)"
%	 fill-style= "none"
%	 />
%<multicurve stroke-style= "dashed"
%	 stroke-dasharray= "1;1"
%	 points= "(75,5);(75,5);(95,15);(95,15)"
%	 fill-style= "none"
%	 />
%<multicurve stroke-style= "dashed"
%	 stroke-dasharray= "1;1"
%	 points= "(75,5);(75,5);(65,15);(65,15)"
%	 fill-style= "none"
%	 />
%<multicurve right-arrow= "head"
%	 points= "(125,25.62);(125,25.62);(170,25.62);(170,25.62)"
%	 fill-style= "none"
%	 />
%<multicurve left-arrow= "head"
%	 points= "(145,50.62);(145,50.62);(145,0.62);(145,0.62)"
%	 fill-style= "none"
%	 />
%<multicurve stroke-style= "dashed"
%	 stroke-dasharray= "1;1"
%	 points= "(145,25.62);(145,25.62);(165,35.62);(165,35.62)"
%	 fill-style= "none"
%	 />
%<multicurve stroke-style= "dashed"
%	 stroke-dasharray= "1;1"
%	 points= "(135,35.62);(135,35.62);(145,25.62);(145,25.62)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(135,35.62);(135,35.62);(155,45.62);(155,45.62)"
%	 fill-style= "none"
%	 />
%<multicurve points= "(165,35.62);(165,35.62);(155,45.62);(155,45.62)"
%	 fill-style= "none"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(30,35.62)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$\Q$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(78.75,15)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$-\Q$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(146.25,20)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 fill-style= "none"
%	 >
%$-\Q+(\v_1,1)+(\v_2,1)$
%</text>
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\unitlength \JPicScale mm
\begin{picture}(170,50.62)(0,0)
\linethickness{0.3mm}
\put(45,35){\circle*{2.5}}

\linethickness{0.3mm}
\put(5,25){\line(1,0){45}}
\put(50,25){\vector(1,0){0.12}}
\linethickness{0.3mm}
\put(25,0){\line(0,1){50}}
\put(25,50){\vector(0,1){0.12}}
\linethickness{0.3mm}
\put(15,35){\circle*{2.5}}

\linethickness{0.3mm}
\multiput(25,25)(0.24,0.12){83}{\line(1,0){0.24}}
\linethickness{0.3mm}
\multiput(15,35)(0.12,-0.12){83}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(15,35)(1.74,0.87){12}{\multiput(0,0)(0.22,0.11){4}{\line(1,0){0.22}}}
\linethickness{0.3mm}
\multiput(35,45)(1.33,-1.33){8}{\multiput(0,0)(0.11,-0.11){6}{\line(1,0){0.11}}}
\put(53.75,34.38){\makebox(0,0)[cc]{$(\v_2,1)$}}

\put(6.25,34.38){\makebox(0,0)[cc]{$(\v_1,1)$}}

\linethickness{0.3mm}
\put(65,25){\line(1,0){45}}
\put(110,25){\vector(1,0){0.12}}
\linethickness{0.3mm}
\put(85,0){\line(0,1){50}}
\put(85,50){\vector(0,1){0.12}}
\linethickness{0.3mm}
\multiput(65,15)(0.24,0.12){83}{\line(1,0){0.24}}
\linethickness{0.3mm}
\multiput(85,25)(0.12,-0.12){83}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(75,5)(1.74,0.87){12}{\multiput(0,0)(0.22,0.11){4}{\line(1,0){0.22}}}
\linethickness{0.3mm}
\multiput(65,15)(1.33,-1.33){8}{\multiput(0,0)(0.11,-0.11){6}{\line(1,0){0.11}}}
\linethickness{0.3mm}
\put(125,25.62){\line(1,0){45}}
\put(170,25.62){\vector(1,0){0.12}}
\linethickness{0.3mm}
\put(145,0.62){\line(0,1){50}}
\put(145,50.62){\vector(0,1){0.12}}
\linethickness{0.3mm}
\multiput(145,25.62)(1.74,0.87){12}{\multiput(0,0)(0.22,0.11){4}{\line(1,0){0.22}}}
\linethickness{0.3mm}
\multiput(135,35.62)(1.33,-1.33){8}{\multiput(0,0)(0.11,-0.11){6}{\line(1,0){0.11}}}
\linethickness{0.3mm}
\multiput(135,35.62)(0.24,0.12){83}{\line(1,0){0.24}}
\linethickness{0.3mm}
\multiput(155,45.62)(0.12,-0.12){83}{\line(1,0){0.12}}
\put(30,35.62){\makebox(0,0)[cc]{$\Q$}}

\put(78.75,15){\makebox(0,0)[cc]{$-\Q$}}

\put(146.25,20){\makebox(0,0)[cc]{$-\Q+(\v_1,1)+(\v_2,1)$}}

\end{picture}


==> Pstricks/hyparrposet <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Wed Aug 17 19:29:36 PDT 2011
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="3" x-max="165" y-min="12.25" y-max="87.75" auto-bounding="true">
%<multicurve fill-style= "none"
%	 points= "(40,72);(40,72);(64,72);(64,72)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(64,72);(64,72);(64,50);(64,50)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(17,50);(17,50);(17,72);(17,72)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(17,72);(17,72);(34,72);(34,72)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-style= "dashed"
%	 stroke-dasharray= "1;1"
%	 points= "(40,72);(40,72);(34,72);(34,72)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(40,28);(40,28);(64,28);(64,28)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(17,28);(17,28);(30,28);(30,28)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-style= "dashed"
%	 stroke-dasharray= "1;1"
%	 points= "(30,28);(30,28);(40,28);(40,28)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(13,55);(13,55);(3,45);(3,45)"
%	 />
%<parallelogram p3= "(30,65)"
%	 p2= "(30,65)"
%	 fill-style= "none"
%	 p1= "(30,65)"
%	 />
%<parallelogram p3= "(50,87.75)"
%	 p2= "(30,67.25)"
%	 fill-style= "none"
%	 p1= "(30,12.25)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(77,55);(77,55);(67,45);(67,45)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(13,55);(13,55);(17,55);(17,55)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-style= "dashed"
%	 stroke-dasharray= "1;1"
%	 points= "(17,55);(17,55);(64,55);(64,55)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(64,55);(64,55);(77,55);(77,55)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(3,45);(3,45);(30,45);(30,45)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(35,45);(35,45);(67,45);(67,45)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-style= "dashed"
%	 stroke-dasharray= "1;1"
%	 points= "(35,45);(35,45);(30,45);(30,45)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-style= "dashed"
%	 stroke-dasharray= "1;1"
%	 points= "(17,50);(17,50);(17,45);(17,45)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(17,45);(17,45);(17,28);(17,28)"
%	 />
%<multicurve fill-style= "none"
%	 stroke-style= "dashed"
%	 stroke-dasharray= "1;1"
%	 points= "(64,50);(64,50);(64,45);(64,45)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(64,45);(64,45);(64,28);(64,28)"
%	 />
%<ellipse p3= "(131.25,78.75)"
%	 p2= "(131.25,81.25)"
%	 fill-style= "solid"
%	 p1= "(128.75,81.25)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(131.25,58.75)"
%	 p2= "(131.25,61.25)"
%	 fill-style= "solid"
%	 p1= "(128.75,61.25)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(111.25,58.75)"
%	 p2= "(111.25,61.25)"
%	 fill-style= "solid"
%	 p1= "(108.75,61.25)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(111.25,38.75)"
%	 p2= "(111.25,41.25)"
%	 fill-style= "solid"
%	 p1= "(108.75,41.25)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(131.25,38.75)"
%	 p2= "(131.25,41.25)"
%	 fill-style= "solid"
%	 p1= "(128.75,41.25)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(131.25,18.75)"
%	 p2= "(131.25,21.25)"
%	 fill-style= "solid"
%	 p1= "(128.75,21.25)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(151.25,58.75)"
%	 p2= "(151.25,61.25)"
%	 fill-style= "solid"
%	 p1= "(148.75,61.25)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(151.25,38.75)"
%	 p2= "(151.25,41.25)"
%	 fill-style= "solid"
%	 p1= "(148.75,41.25)"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(110,40);(110,40);(130,20);(130,20)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(130,80);(130,80);(130,20);(130,20)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(110,60);(110,60);(110,40);(110,40)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(110,40);(110,40);(130,60);(130,60)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(130,40);(130,40);(150,60);(150,60)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(150,40);(150,40);(110,60);(110,60)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(110,60);(110,60);(130,80);(130,80)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(130,80);(130,80);(150,60);(150,60)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(150,60);(150,60);(150,40);(150,40)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(150,40);(150,40);(130,20);(130,20)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(132,83)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(132,83)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(129,84)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(129,84)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(98,78)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(100,39)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\footnotesize $x_1=0$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(95,61)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\footnotesize $x_1=x_3=0$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(95,40)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(131,16)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\footnotesize $\R^3$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(131,36)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\footnotesize $x_2=0$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(159,39)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\footnotesize $x_3=0$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(165,62)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\footnotesize $x_2=x_3=0$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(131,64)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\footnotesize $x_1=x_2=0$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(130,84)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%\footnotesize $x_1=x_2=x_3=0$
%</text>
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\unitlength \JPicScale mm
\begin{picture}(165,87.75)(0,0)
\linethickness{0.3mm}
\put(40,72){\line(1,0){24}}
\linethickness{0.3mm}
\put(64,50){\line(0,1){22}}
\linethickness{0.3mm}
\put(17,50){\line(0,1){22}}
\linethickness{0.3mm}
\put(17,72){\line(1,0){17}}
\linethickness{0.3mm}
\multiput(34,72)(1.71,0){4}{\line(1,0){0.86}}
\linethickness{0.3mm}
\put(40,28){\line(1,0){24}}
\linethickness{0.3mm}
\put(17,28){\line(1,0){13}}
\linethickness{0.3mm}
\multiput(30,28)(1.82,0){6}{\line(1,0){0.91}}
\linethickness{0.3mm}
\multiput(3,45)(0.12,0.12){83}{\line(1,0){0.12}}
\linethickness{0.3mm}








\linethickness{0.3mm}
\put(30,12.25){\line(0,1){55}}
\multiput(30,12.25)(0.12,0.12){167}{\line(0,1){0.12}}
\multiput(30,67.25)(0.12,0.12){167}{\line(0,1){0.12}}
\put(50,32.75){\line(0,1){55}}
\linethickness{0.3mm}
\multiput(67,45)(0.12,0.12){83}{\line(1,0){0.12}}
\linethickness{0.3mm}
\put(13,55){\line(1,0){4}}
\linethickness{0.3mm}
\multiput(17,55)(2,0){24}{\line(1,0){1}}
\linethickness{0.3mm}
\put(64,55){\line(1,0){13}}
\linethickness{0.3mm}
\put(3,45){\line(1,0){27}}
\linethickness{0.3mm}
\put(35,45){\line(1,0){32}}
\linethickness{0.3mm}
\multiput(30,45)(2,0){3}{\line(1,0){1}}
\linethickness{0.3mm}
\multiput(17,45)(0,2){3}{\line(0,1){1}}
\linethickness{0.3mm}
\put(17,28){\line(0,1){17}}
\linethickness{0.3mm}
\multiput(64,45)(0,2){3}{\line(0,1){1}}
\linethickness{0.3mm}
\put(64,28){\line(0,1){17}}
\linethickness{0.3mm}
\put(130,80){\circle*{2.5}}

\linethickness{0.3mm}
\put(130,60){\circle*{2.5}}

\linethickness{0.3mm}
\put(110,60){\circle*{2.5}}

\linethickness{0.3mm}
\put(110,40){\circle*{2.5}}

\linethickness{0.3mm}
\put(130,40){\circle*{2.5}}

\linethickness{0.3mm}
\put(130,20){\circle*{2.5}}

\linethickness{0.3mm}
\put(150,60){\circle*{2.5}}

\linethickness{0.3mm}
\put(150,40){\circle*{2.5}}

\linethickness{0.3mm}
\multiput(110,40)(0.12,-0.12){167}{\line(1,0){0.12}}
\linethickness{0.3mm}
\put(130,20){\line(0,1){60}}
\linethickness{0.3mm}
\put(110,40){\line(0,1){20}}
\linethickness{0.3mm}
\multiput(110,40)(0.12,0.12){167}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(130,40)(0.12,0.12){167}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(110,60)(0.24,-0.12){167}{\line(1,0){0.24}}
\linethickness{0.3mm}
\multiput(110,60)(0.12,0.12){167}{\line(1,0){0.12}}
\linethickness{0.3mm}
\multiput(130,80)(0.12,-0.12){167}{\line(1,0){0.12}}
\linethickness{0.3mm}
\put(150,40){\line(0,1){20}}
\linethickness{0.3mm}
\multiput(130,20)(0.12,0.12){167}{\line(1,0){0.12}}
\put(132,83){\makebox(0,0)[cc]{}}

\put(132,83){\makebox(0,0)[cc]{}}

\put(129,84){\makebox(0,0)[cc]{}}

\put(129,84){\makebox(0,0)[cc]{}}

\put(98,78){\makebox(0,0)[cc]{}}

\put(100,39){\makebox(0,0)[cc]{\footnotesize $x_1=0$}}

\put(95,61){\makebox(0,0)[cc]{\footnotesize $x_1=x_3=0$}}

\put(95,40){\makebox(0,0)[cc]{}}

\put(131,16){\makebox(0,0)[cc]{\footnotesize $\R^3$}}

\put(131,36){\makebox(0,0)[cc]{\footnotesize $x_2=0$}}

\put(159,39){\makebox(0,0)[cc]{\footnotesize $x_3=0$}}

\put(165,62){\makebox(0,0)[cc]{\footnotesize $x_2=x_3=0$}}

\put(131,64){\makebox(0,0)[cc]{\footnotesize $x_1=x_2=0$}}

\put(130,84){\makebox(0,0)[cc]{\footnotesize $x_1=x_2=x_3=0$}}

\end{picture}


==> Pstricks/linextgeom <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Tue Sep 27 14:17:26 PDT 2011
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="2.5" x-max="196" y-min="4" y-max="78" auto-bounding="true">
%<ellipse p3= "(13.12,46.25)"
%	 p2= "(13.12,48.75)"
%	 p1= "(10.62,48.75)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(21.25,31.88)"
%	 p2= "(21.25,34.38)"
%	 p1= "(18.75,34.38)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(5,31.88)"
%	 p2= "(5,34.38)"
%	 p1= "(2.5,34.38)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(11.88,47.5);(11.88,47.5);(20,33.12);(20,33.12)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(3.75,33.12);(3.75,33.12);(11.88,47.5);(11.88,47.5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(60,70);(60,70);(60,50);(60,50)"
%	 />
%<ellipse p3= "(61.12,68.25)"
%	 p2= "(61.12,70.75)"
%	 p1= "(58.62,70.75)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(61.12,58.25)"
%	 p2= "(61.12,60.75)"
%	 p1= "(58.62,60.75)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(61.12,48.25)"
%	 p2= "(61.12,50.75)"
%	 p1= "(58.62,50.75)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(60,30);(60,30);(60,10);(60,10)"
%	 />
%<ellipse p3= "(61.12,28.25)"
%	 p2= "(61.12,30.75)"
%	 p1= "(58.62,30.75)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(61.12,18.25)"
%	 p2= "(61.12,20.75)"
%	 p1= "(58.62,20.75)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(61.12,8.25)"
%	 p2= "(61.12,10.75)"
%	 p1= "(58.62,10.75)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(33,45);(33,45);(50,50);(50,50)"
%	 right-arrow= "head"
%	 />
%<multicurve fill-style= "none"
%	 points= "(33,36);(33,36);(49,30);(49,30)"
%	 right-arrow= "head"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(3,27)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$a_1$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(21,27)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$a_2$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(12,53)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$a_3$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(66,29)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$a_3$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(66,69)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$a_3$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(66,9)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$a_2$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(66,59)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$a_2$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(66,19)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$a_1$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(66,49)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$a_1$
%</text>
%<multicurve fill-style= "none"
%	 points= "(152,76);(152,76);(185,10);(185,10)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(170,77);(170,77);(125,16);(125,16)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(124,30);(124,30);(196,22);(196,22)"
%	 />
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(120,10)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$x_1=x_3$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(194,4)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$x_2=x_3$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(189,38)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(114,31)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$x_3=0$
%</text>
%<text text-vert-align= "center-v"
%	 fill-style= "none"
%	 anchor-point= "(155,4)"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$x_1=x_2$
%</text>
%<multicurve stroke-style= "dashed"
%	 fill-style= "none"
%	 stroke-dasharray= "1;1"
%	 points= "(161,78);(161,78);(153,9);(153,9)"
%	 />
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\unitlength \JPicScale mm
\begin{picture}(196,78)(0,0)
\linethickness{0.3mm}
\put(11.87,47.5){\circle*{2.5}}

\linethickness{0.3mm}
\put(20,33.13){\circle*{2.5}}

\linethickness{0.3mm}
\put(3.75,33.13){\circle*{2.5}}

\linethickness{0.3mm}
\multiput(11.88,47.5)(0.12,-0.21){68}{\line(0,-1){0.21}}
\linethickness{0.3mm}
\multiput(3.75,33.12)(0.12,0.21){68}{\line(0,1){0.21}}
\linethickness{0.3mm}
\put(60,50){\line(0,1){20}}
\linethickness{0.3mm}
\put(59.87,69.5){\circle*{2.5}}

\linethickness{0.3mm}
\put(59.87,59.5){\circle*{2.5}}

\linethickness{0.3mm}
\put(59.87,49.5){\circle*{2.5}}

\linethickness{0.3mm}
\put(60,10){\line(0,1){20}}
\linethickness{0.3mm}
\put(59.87,29.5){\circle*{2.5}}

\linethickness{0.3mm}
\put(59.87,19.5){\circle*{2.5}}

\linethickness{0.3mm}
\put(59.87,9.5){\circle*{2.5}}

\linethickness{0.3mm}
\multiput(33,45)(0.4,0.12){42}{\line(1,0){0.4}}
\put(50,50){\vector(3,1){0.12}}
\linethickness{0.3mm}
\multiput(33,36)(0.32,-0.12){50}{\line(1,0){0.32}}
\put(49,30){\vector(3,-1){0.12}}
\put(3,27){\makebox(0,0)[cc]{$a_1$}}

\put(21,27){\makebox(0,0)[cc]{$a_2$}}

\put(12,53){\makebox(0,0)[cc]{$a_3$}}

\put(66,29){\makebox(0,0)[cc]{$a_3$}}

\put(66,69){\makebox(0,0)[cc]{$a_3$}}

\put(66,9){\makebox(0,0)[cc]{$a_2$}}

\put(66,59){\makebox(0,0)[cc]{$a_2$}}

\put(66,19){\makebox(0,0)[cc]{$a_1$}}

\put(66,49){\makebox(0,0)[cc]{$a_1$}}

\linethickness{0.3mm}
\multiput(152,76)(0.12,-0.24){275}{\line(0,-1){0.24}}
\linethickness{0.3mm}
\multiput(125,16)(0.12,0.16){375}{\line(0,1){0.16}}
\linethickness{0.3mm}
\multiput(124,30)(1.07,-0.12){67}{\line(1,0){1.07}}
\put(120,10){\makebox(0,0)[cc]{$x_1=x_3$}}

\put(194,4){\makebox(0,0)[cc]{$x_2=x_3$}}

\put(189,38){\makebox(0,0)[cc]{}}

\put(114,31){\makebox(0,0)[cc]{$x_3=0$}}

\put(155,4){\makebox(0,0)[cc]{$x_1=x_2$}}

\linethickness{0.3mm}
\multiput(153,9)(0.23,2){35}{\multiput(0,0)(0.12,1){1}{\line(0,1){1}}}
\end{picture}


==> Pstricks/totcycorient <==
%%Created by jPicEdt 1.4.1_03: mixed JPIC-XML/LaTeX format
%%Mon Jul 25 13:18:30 PDT 2011
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="-0" x-max="103.75" y-min="6.25" y-max="95.62" auto-bounding="true">
%<multicurve fill-style= "none"
%	 points= "(10,80);(10,80);(90,20);(90,20)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(50,91.88);(50,91.88);(50,6.25);(50,6.25)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(4.38,50);(4.38,50);(93.75,50);(93.75,50)"
%	 />
%<ellipse p3= "(100,35)"
%	 p2= "(100,37.5)"
%	 p1= "(97.5,37.5)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(83.74,35)"
%	 p2= "(83.74,37.5)"
%	 p1= "(81.24,37.5)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(98.74,36.24);(98.74,36.24);(82.5,36.24);(82.5,36.24)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(89.38,36.24);(89.38,36.24);(91.88,38.12);(91.88,38.12)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(89.38,36.24);(89.38,36.24);(91.88,34.38);(91.88,34.38)"
%	 />
%<text text-vert-align= "center-v"
%	 anchor-point= "(30,95)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(103.12,50)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$x_2=0$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(103.75,16.25)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$x_3=-x_1-x_2=0$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(50.62,95.62)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$x_1=0$
%</text>
%<ellipse p3= "(99.06,29.38)"
%	 p2= "(99.06,43.12)"
%	 p1= "(82.18,43.12)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(89.38,29.38);(89.38,29.38);(91.88,31.26);(91.88,31.26)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(89.38,29.38);(89.38,29.38);(91.88,27.49);(91.88,27.49)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(35.62,81.88);(35.62,81.88);(33.12,80);(33.12,80)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(35.62,81.88);(35.62,81.88);(33.12,83.76);(33.12,83.76)"
%	 />
%<ellipse p3= "(83.13,70.62)"
%	 p2= "(83.13,73.12)"
%	 p1= "(80.63,73.12)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(66.87,70.62)"
%	 p2= "(66.87,73.12)"
%	 p1= "(64.37,73.12)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(81.87,71.88);(81.87,71.88);(65.63,71.88);(65.63,71.88)"
%	 />
%<ellipse p3= "(82.19,65)"
%	 p2= "(82.19,78.74)"
%	 p1= "(65.31,78.74)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(72.5,65);(72.5,65);(75,66.88);(75,66.88)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(72.5,65);(72.5,65);(75,63.12);(75,63.12)"
%	 />
%<ellipse p3= "(43.12,80.63)"
%	 p2= "(43.12,83.13)"
%	 p1= "(40.62,83.13)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(26.88,80.63)"
%	 p2= "(26.88,83.13)"
%	 p1= "(24.38,83.13)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(41.88,81.87);(41.88,81.87);(25.62,81.87);(25.62,81.87)"
%	 />
%<ellipse p3= "(42.18,75)"
%	 p2= "(42.18,88.75)"
%	 p1= "(25.31,88.75)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(32.5,75);(32.5,75);(35,76.88);(35,76.88)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(32.5,75);(32.5,75);(35,73.12);(35,73.12)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(32.5,88.75);(32.5,88.75);(35,90.63);(35,90.63)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(32.5,88.75);(32.5,88.75);(35,86.87);(35,86.87)"
%	 />
%<ellipse p3= "(18.76,61.25)"
%	 p2= "(18.76,63.75)"
%	 p1= "(16.26,63.75)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(2.5,61.25)"
%	 p2= "(2.5,63.75)"
%	 p1= "(-0,63.75)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(17.5,62.5);(17.5,62.5);(1.26,62.5);(1.26,62.5)"
%	 />
%<ellipse p3= "(17.82,55.63)"
%	 p2= "(17.82,69.37)"
%	 p1= "(0.93,69.37)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(8.12,69.37);(8.12,69.37);(10.62,71.25);(10.62,71.25)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(8.12,69.37);(8.12,69.37);(10.62,67.5);(10.62,67.5)"
%	 />
%<ellipse p3= "(31.88,24.38)"
%	 p2= "(31.88,26.88)"
%	 p1= "(29.38,26.88)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(15.62,24.38)"
%	 p2= "(15.62,26.88)"
%	 p1= "(13.12,26.88)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(30.62,25.62);(30.62,25.62);(14.38,25.62);(14.38,25.62)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(21.25,25.62);(21.25,25.62);(23.75,27.5);(23.75,27.5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(21.25,25.62);(21.25,25.62);(23.75,23.74);(23.75,23.74)"
%	 />
%<ellipse p3= "(30.94,18.74)"
%	 p2= "(30.94,32.5)"
%	 p1= "(14.06,32.5)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(21.25,32.5);(21.25,32.5);(23.75,34.38);(23.75,34.38)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(21.25,32.5);(21.25,32.5);(23.75,30.62);(23.75,30.62)"
%	 />
%<ellipse p3= "(75.63,16.25)"
%	 p2= "(75.63,18.75)"
%	 p1= "(73.13,18.75)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(59.37,16.25)"
%	 p2= "(59.37,18.75)"
%	 p1= "(56.87,18.75)"
%	 fill-style= "solid"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(74.37,17.5);(74.37,17.5);(58.13,17.5);(58.13,17.5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(65,17.5);(65,17.5);(67.5,19.38);(67.5,19.38)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(65,17.5);(65,17.5);(67.5,15.62);(67.5,15.62)"
%	 />
%<ellipse p3= "(74.69,10.63)"
%	 p2= "(74.69,24.37)"
%	 p1= "(57.81,24.37)"
%	 fill-style= "none"
%	 closure= "open"
%	 angle-end= "0"
%	 angle-start= "0"
%	 />
%<multicurve fill-style= "none"
%	 points= "(75.63,71.88);(75.63,71.88);(73.13,70);(73.13,70)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(75.63,71.88);(75.63,71.88);(73.13,73.76);(73.13,73.76)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(75.63,78.76);(75.63,78.76);(73.13,76.88);(73.13,76.88)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(75.63,78.76);(75.63,78.76);(73.13,80.64);(73.13,80.64)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(91.88,43.12);(91.88,43.12);(89.38,41.24);(89.38,41.24)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(91.88,43.12);(91.88,43.12);(89.38,45);(89.38,45)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(67.5,24.38);(67.5,24.38);(65,22.5);(65,22.5)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(67.5,24.38);(67.5,24.38);(65,26.26);(65,26.26)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(67.5,10.63);(67.5,10.63);(65,8.75);(65,8.75)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(67.5,10.63);(67.5,10.63);(65,12.51);(65,12.51)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(24.38,18.76);(24.38,18.76);(21.88,16.88);(21.88,16.88)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(24.38,18.76);(24.38,18.76);(21.88,20.63);(21.88,20.63)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(11.26,62.5);(11.26,62.5);(8.76,60.62);(8.76,60.62)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(11.26,62.5);(11.26,62.5);(8.76,64.38);(8.76,64.38)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(11.26,55.63);(11.26,55.63);(8.76,53.75);(8.76,53.75)"
%	 />
%<multicurve fill-style= "none"
%	 points= "(11.26,55.63);(11.26,55.63);(8.76,57.51);(8.76,57.51)"
%	 />
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\unitlength \JPicScale mm
\begin{picture}(103.75,95.62)(0,0)
\linethickness{0.3mm}
\multiput(10,80)(0.16,-0.12){500}{\line(1,0){0.16}}
\linethickness{0.3mm}
\put(50,6.25){\line(0,1){85.62}}
\linethickness{0.3mm}
\put(4.38,50){\line(1,0){89.38}}
\linethickness{0.3mm}
\put(98.76,36.26){\circle*{2.5}}

\linethickness{0.3mm}
\put(82.5,36.26){\circle*{2.5}}

\linethickness{0.3mm}
\put(82.5,36.24){\line(1,0){16.24}}
\linethickness{0.3mm}
\multiput(89.38,36.24)(0.16,0.12){16}{\line(1,0){0.16}}
\linethickness{0.3mm}
\multiput(89.38,36.24)(0.16,-0.12){16}{\line(1,0){0.16}}
\put(30,95){\makebox(0,0)[cc]{}}

\put(103.12,50){\makebox(0,0)[cc]{$x_2=0$}}

\put(103.75,16.25){\makebox(0,0)[cc]{$x_3=-x_1-x_2=0$}}

\put(50.62,95.62){\makebox(0,0)[cc]{$x_1=0$}}

\linethickness{0.3mm}
\put(99.06,36.05){\line(0,1){0.4}}
\multiput(99.03,35.65)(0.03,0.4){1}{\line(0,1){0.4}}
\multiput(98.98,35.25)(0.06,0.4){1}{\line(0,1){0.4}}
\multiput(98.89,34.86)(0.09,0.39){1}{\line(0,1){0.39}}
\multiput(98.78,34.47)(0.11,0.39){1}{\line(0,1){0.39}}
\multiput(98.64,34.09)(0.14,0.38){1}{\line(0,1){0.38}}
\multiput(98.47,33.71)(0.17,0.38){1}{\line(0,1){0.38}}
\multiput(98.27,33.34)(0.1,0.18){2}{\line(0,1){0.18}}
\multiput(98.05,32.99)(0.11,0.18){2}{\line(0,1){0.18}}
\multiput(97.81,32.64)(0.12,0.17){2}{\line(0,1){0.17}}
\multiput(97.54,32.31)(0.13,0.17){2}{\line(0,1){0.17}}
\multiput(97.25,31.99)(0.15,0.16){2}{\line(0,1){0.16}}
\multiput(96.93,31.68)(0.11,0.1){3}{\line(1,0){0.11}}
\multiput(96.59,31.39)(0.17,0.15){2}{\line(1,0){0.17}}
\multiput(96.24,31.11)(0.18,0.14){2}{\line(1,0){0.18}}
\multiput(95.86,30.86)(0.19,0.13){2}{\line(1,0){0.19}}
\multiput(95.47,30.62)(0.2,0.12){2}{\line(1,0){0.2}}
\multiput(95.06,30.4)(0.21,0.11){2}{\line(1,0){0.21}}
\multiput(94.63,30.2)(0.21,0.1){2}{\line(1,0){0.21}}
\multiput(94.19,30.02)(0.44,0.18){1}{\line(1,0){0.44}}
\multiput(93.74,29.86)(0.45,0.16){1}{\line(1,0){0.45}}
\multiput(93.28,29.72)(0.46,0.14){1}{\line(1,0){0.46}}
\multiput(92.81,29.61)(0.47,0.11){1}{\line(1,0){0.47}}
\multiput(92.33,29.52)(0.48,0.09){1}{\line(1,0){0.48}}
\multiput(91.85,29.45)(0.48,0.07){1}{\line(1,0){0.48}}
\multiput(91.36,29.4)(0.49,0.05){1}{\line(1,0){0.49}}
\multiput(90.87,29.38)(0.49,0.02){1}{\line(1,0){0.49}}
\put(90.38,29.38){\line(1,0){0.49}}
\multiput(89.89,29.4)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(89.4,29.45)(0.49,-0.05){1}{\line(1,0){0.49}}
\multiput(88.92,29.52)(0.48,-0.07){1}{\line(1,0){0.48}}
\multiput(88.44,29.61)(0.48,-0.09){1}{\line(1,0){0.48}}
\multiput(87.97,29.72)(0.47,-0.11){1}{\line(1,0){0.47}}
\multiput(87.51,29.86)(0.46,-0.14){1}{\line(1,0){0.46}}
\multiput(87.06,30.02)(0.45,-0.16){1}{\line(1,0){0.45}}
\multiput(86.62,30.2)(0.44,-0.18){1}{\line(1,0){0.44}}
\multiput(86.19,30.4)(0.21,-0.1){2}{\line(1,0){0.21}}
\multiput(85.78,30.62)(0.21,-0.11){2}{\line(1,0){0.21}}
\multiput(85.39,30.86)(0.2,-0.12){2}{\line(1,0){0.2}}
\multiput(85.01,31.11)(0.19,-0.13){2}{\line(1,0){0.19}}
\multiput(84.66,31.39)(0.18,-0.14){2}{\line(1,0){0.18}}
\multiput(84.32,31.68)(0.17,-0.15){2}{\line(1,0){0.17}}
\multiput(84,31.99)(0.11,-0.1){3}{\line(1,0){0.11}}
\multiput(83.71,32.31)(0.15,-0.16){2}{\line(0,-1){0.16}}
\multiput(83.44,32.64)(0.13,-0.17){2}{\line(0,-1){0.17}}
\multiput(83.2,32.99)(0.12,-0.17){2}{\line(0,-1){0.17}}
\multiput(82.98,33.34)(0.11,-0.18){2}{\line(0,-1){0.18}}
\multiput(82.78,33.71)(0.1,-0.18){2}{\line(0,-1){0.18}}
\multiput(82.61,34.09)(0.17,-0.38){1}{\line(0,-1){0.38}}
\multiput(82.47,34.47)(0.14,-0.38){1}{\line(0,-1){0.38}}
\multiput(82.36,34.86)(0.11,-0.39){1}{\line(0,-1){0.39}}
\multiput(82.27,35.25)(0.09,-0.39){1}{\line(0,-1){0.39}}
\multiput(82.22,35.65)(0.06,-0.4){1}{\line(0,-1){0.4}}
\multiput(82.19,36.05)(0.03,-0.4){1}{\line(0,-1){0.4}}
\put(82.19,36.05){\line(0,1){0.4}}
\multiput(82.19,36.45)(0.03,0.4){1}{\line(0,1){0.4}}
\multiput(82.22,36.85)(0.06,0.4){1}{\line(0,1){0.4}}
\multiput(82.27,37.25)(0.09,0.39){1}{\line(0,1){0.39}}
\multiput(82.36,37.64)(0.11,0.39){1}{\line(0,1){0.39}}
\multiput(82.47,38.03)(0.14,0.38){1}{\line(0,1){0.38}}
\multiput(82.61,38.41)(0.17,0.38){1}{\line(0,1){0.38}}
\multiput(82.78,38.79)(0.1,0.18){2}{\line(0,1){0.18}}
\multiput(82.98,39.16)(0.11,0.18){2}{\line(0,1){0.18}}
\multiput(83.2,39.51)(0.12,0.17){2}{\line(0,1){0.17}}
\multiput(83.44,39.86)(0.13,0.17){2}{\line(0,1){0.17}}
\multiput(83.71,40.19)(0.15,0.16){2}{\line(0,1){0.16}}
\multiput(84,40.51)(0.11,0.1){3}{\line(1,0){0.11}}
\multiput(84.32,40.82)(0.17,0.15){2}{\line(1,0){0.17}}
\multiput(84.66,41.11)(0.18,0.14){2}{\line(1,0){0.18}}
\multiput(85.01,41.39)(0.19,0.13){2}{\line(1,0){0.19}}
\multiput(85.39,41.64)(0.2,0.12){2}{\line(1,0){0.2}}
\multiput(85.78,41.88)(0.21,0.11){2}{\line(1,0){0.21}}
\multiput(86.19,42.1)(0.21,0.1){2}{\line(1,0){0.21}}
\multiput(86.62,42.3)(0.44,0.18){1}{\line(1,0){0.44}}
\multiput(87.06,42.48)(0.45,0.16){1}{\line(1,0){0.45}}
\multiput(87.51,42.64)(0.46,0.14){1}{\line(1,0){0.46}}
\multiput(87.97,42.78)(0.47,0.11){1}{\line(1,0){0.47}}
\multiput(88.44,42.89)(0.48,0.09){1}{\line(1,0){0.48}}
\multiput(88.92,42.98)(0.48,0.07){1}{\line(1,0){0.48}}
\multiput(89.4,43.05)(0.49,0.05){1}{\line(1,0){0.49}}
\multiput(89.89,43.1)(0.49,0.02){1}{\line(1,0){0.49}}
\put(90.38,43.12){\line(1,0){0.49}}
\multiput(90.87,43.12)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(91.36,43.1)(0.49,-0.05){1}{\line(1,0){0.49}}
\multiput(91.85,43.05)(0.48,-0.07){1}{\line(1,0){0.48}}
\multiput(92.33,42.98)(0.48,-0.09){1}{\line(1,0){0.48}}
\multiput(92.81,42.89)(0.47,-0.11){1}{\line(1,0){0.47}}
\multiput(93.28,42.78)(0.46,-0.14){1}{\line(1,0){0.46}}
\multiput(93.74,42.64)(0.45,-0.16){1}{\line(1,0){0.45}}
\multiput(94.19,42.48)(0.44,-0.18){1}{\line(1,0){0.44}}
\multiput(94.63,42.3)(0.21,-0.1){2}{\line(1,0){0.21}}
\multiput(95.06,42.1)(0.21,-0.11){2}{\line(1,0){0.21}}
\multiput(95.47,41.88)(0.2,-0.12){2}{\line(1,0){0.2}}
\multiput(95.86,41.64)(0.19,-0.13){2}{\line(1,0){0.19}}
\multiput(96.24,41.39)(0.18,-0.14){2}{\line(1,0){0.18}}
\multiput(96.59,41.11)(0.17,-0.15){2}{\line(1,0){0.17}}
\multiput(96.93,40.82)(0.11,-0.1){3}{\line(1,0){0.11}}
\multiput(97.25,40.51)(0.15,-0.16){2}{\line(0,-1){0.16}}
\multiput(97.54,40.19)(0.13,-0.17){2}{\line(0,-1){0.17}}
\multiput(97.81,39.86)(0.12,-0.17){2}{\line(0,-1){0.17}}
\multiput(98.05,39.51)(0.11,-0.18){2}{\line(0,-1){0.18}}
\multiput(98.27,39.16)(0.1,-0.18){2}{\line(0,-1){0.18}}
\multiput(98.47,38.79)(0.17,-0.38){1}{\line(0,-1){0.38}}
\multiput(98.64,38.41)(0.14,-0.38){1}{\line(0,-1){0.38}}
\multiput(98.78,38.03)(0.11,-0.39){1}{\line(0,-1){0.39}}
\multiput(98.89,37.64)(0.09,-0.39){1}{\line(0,-1){0.39}}
\multiput(98.98,37.25)(0.06,-0.4){1}{\line(0,-1){0.4}}
\multiput(99.03,36.85)(0.03,-0.4){1}{\line(0,-1){0.4}}

\linethickness{0.3mm}
\multiput(89.38,29.38)(0.16,0.12){16}{\line(1,0){0.16}}
\linethickness{0.3mm}
\multiput(89.38,29.38)(0.16,-0.12){16}{\line(1,0){0.16}}
\linethickness{0.3mm}
\multiput(33.12,80)(0.16,0.12){16}{\line(1,0){0.16}}
\linethickness{0.3mm}
\multiput(33.12,83.76)(0.16,-0.12){16}{\line(1,0){0.16}}
\linethickness{0.3mm}
\put(81.88,71.88){\circle*{2.5}}

\linethickness{0.3mm}
\put(65.62,71.88){\circle*{2.5}}

\linethickness{0.3mm}
\put(65.63,71.88){\line(1,0){16.24}}
\linethickness{0.3mm}
\put(82.19,71.68){\line(0,1){0.4}}
\multiput(82.16,71.28)(0.03,0.4){1}{\line(0,1){0.4}}
\multiput(82.1,70.88)(0.06,0.4){1}{\line(0,1){0.4}}
\multiput(82.02,70.49)(0.09,0.39){1}{\line(0,1){0.39}}
\multiput(81.9,70.1)(0.11,0.39){1}{\line(0,1){0.39}}
\multiput(81.76,69.71)(0.14,0.38){1}{\line(0,1){0.38}}
\multiput(81.59,69.34)(0.17,0.38){1}{\line(0,1){0.38}}
\multiput(81.4,68.97)(0.1,0.18){2}{\line(0,1){0.18}}
\multiput(81.18,68.61)(0.11,0.18){2}{\line(0,1){0.18}}
\multiput(80.93,68.27)(0.12,0.17){2}{\line(0,1){0.17}}
\multiput(80.66,67.93)(0.13,0.17){2}{\line(0,1){0.17}}
\multiput(80.37,67.61)(0.15,0.16){2}{\line(0,1){0.16}}
\multiput(80.05,67.31)(0.11,0.1){3}{\line(1,0){0.11}}
\multiput(79.72,67.02)(0.17,0.15){2}{\line(1,0){0.17}}
\multiput(79.36,66.74)(0.18,0.14){2}{\line(1,0){0.18}}
\multiput(78.98,66.49)(0.19,0.13){2}{\line(1,0){0.19}}
\multiput(78.59,66.25)(0.2,0.12){2}{\line(1,0){0.2}}
\multiput(78.18,66.03)(0.21,0.11){2}{\line(1,0){0.21}}
\multiput(77.76,65.83)(0.21,0.1){2}{\line(1,0){0.21}}
\multiput(77.32,65.65)(0.44,0.18){1}{\line(1,0){0.44}}
\multiput(76.87,65.49)(0.45,0.16){1}{\line(1,0){0.45}}
\multiput(76.4,65.35)(0.46,0.14){1}{\line(1,0){0.46}}
\multiput(75.93,65.24)(0.47,0.11){1}{\line(1,0){0.47}}
\multiput(75.46,65.15)(0.48,0.09){1}{\line(1,0){0.48}}
\multiput(74.97,65.08)(0.48,0.07){1}{\line(1,0){0.48}}
\multiput(74.49,65.03)(0.49,0.05){1}{\line(1,0){0.49}}
\multiput(74,65.01)(0.49,0.02){1}{\line(1,0){0.49}}
\put(73.5,65.01){\line(1,0){0.49}}
\multiput(73.01,65.03)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(72.53,65.08)(0.49,-0.05){1}{\line(1,0){0.49}}
\multiput(72.04,65.15)(0.48,-0.07){1}{\line(1,0){0.48}}
\multiput(71.57,65.24)(0.48,-0.09){1}{\line(1,0){0.48}}
\multiput(71.1,65.35)(0.47,-0.11){1}{\line(1,0){0.47}}
\multiput(70.63,65.49)(0.46,-0.14){1}{\line(1,0){0.46}}
\multiput(70.18,65.65)(0.45,-0.16){1}{\line(1,0){0.45}}
\multiput(69.74,65.83)(0.44,-0.18){1}{\line(1,0){0.44}}
\multiput(69.32,66.03)(0.21,-0.1){2}{\line(1,0){0.21}}
\multiput(68.91,66.25)(0.21,-0.11){2}{\line(1,0){0.21}}
\multiput(68.52,66.49)(0.2,-0.12){2}{\line(1,0){0.2}}
\multiput(68.14,66.74)(0.19,-0.13){2}{\line(1,0){0.19}}
\multiput(67.78,67.02)(0.18,-0.14){2}{\line(1,0){0.18}}
\multiput(67.45,67.31)(0.17,-0.15){2}{\line(1,0){0.17}}
\multiput(67.13,67.61)(0.11,-0.1){3}{\line(1,0){0.11}}
\multiput(66.84,67.93)(0.15,-0.16){2}{\line(0,-1){0.16}}
\multiput(66.57,68.27)(0.13,-0.17){2}{\line(0,-1){0.17}}
\multiput(66.32,68.61)(0.12,-0.17){2}{\line(0,-1){0.17}}
\multiput(66.1,68.97)(0.11,-0.18){2}{\line(0,-1){0.18}}
\multiput(65.91,69.34)(0.1,-0.18){2}{\line(0,-1){0.18}}
\multiput(65.74,69.71)(0.17,-0.38){1}{\line(0,-1){0.38}}
\multiput(65.6,70.1)(0.14,-0.38){1}{\line(0,-1){0.38}}
\multiput(65.48,70.49)(0.11,-0.39){1}{\line(0,-1){0.39}}
\multiput(65.4,70.88)(0.09,-0.39){1}{\line(0,-1){0.39}}
\multiput(65.34,71.28)(0.06,-0.4){1}{\line(0,-1){0.4}}
\multiput(65.31,71.68)(0.03,-0.4){1}{\line(0,-1){0.4}}
\put(65.31,71.68){\line(0,1){0.4}}
\multiput(65.31,72.07)(0.03,0.4){1}{\line(0,1){0.4}}
\multiput(65.34,72.47)(0.06,0.4){1}{\line(0,1){0.4}}
\multiput(65.4,72.87)(0.09,0.39){1}{\line(0,1){0.39}}
\multiput(65.48,73.26)(0.11,0.39){1}{\line(0,1){0.39}}
\multiput(65.6,73.65)(0.14,0.38){1}{\line(0,1){0.38}}
\multiput(65.74,74.04)(0.17,0.38){1}{\line(0,1){0.38}}
\multiput(65.91,74.41)(0.1,0.18){2}{\line(0,1){0.18}}
\multiput(66.1,74.78)(0.11,0.18){2}{\line(0,1){0.18}}
\multiput(66.32,75.14)(0.12,0.17){2}{\line(0,1){0.17}}
\multiput(66.57,75.48)(0.13,0.17){2}{\line(0,1){0.17}}
\multiput(66.84,75.82)(0.15,0.16){2}{\line(0,1){0.16}}
\multiput(67.13,76.14)(0.11,0.1){3}{\line(1,0){0.11}}
\multiput(67.45,76.44)(0.17,0.15){2}{\line(1,0){0.17}}
\multiput(67.78,76.73)(0.18,0.14){2}{\line(1,0){0.18}}
\multiput(68.14,77.01)(0.19,0.13){2}{\line(1,0){0.19}}
\multiput(68.52,77.26)(0.2,0.12){2}{\line(1,0){0.2}}
\multiput(68.91,77.5)(0.21,0.11){2}{\line(1,0){0.21}}
\multiput(69.32,77.72)(0.21,0.1){2}{\line(1,0){0.21}}
\multiput(69.74,77.92)(0.44,0.18){1}{\line(1,0){0.44}}
\multiput(70.18,78.1)(0.45,0.16){1}{\line(1,0){0.45}}
\multiput(70.63,78.26)(0.46,0.14){1}{\line(1,0){0.46}}
\multiput(71.1,78.4)(0.47,0.11){1}{\line(1,0){0.47}}
\multiput(71.57,78.51)(0.48,0.09){1}{\line(1,0){0.48}}
\multiput(72.04,78.6)(0.48,0.07){1}{\line(1,0){0.48}}
\multiput(72.53,78.67)(0.49,0.05){1}{\line(1,0){0.49}}
\multiput(73.01,78.72)(0.49,0.02){1}{\line(1,0){0.49}}
\put(73.5,78.74){\line(1,0){0.49}}
\multiput(74,78.74)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(74.49,78.72)(0.49,-0.05){1}{\line(1,0){0.49}}
\multiput(74.97,78.67)(0.48,-0.07){1}{\line(1,0){0.48}}
\multiput(75.46,78.6)(0.48,-0.09){1}{\line(1,0){0.48}}
\multiput(75.93,78.51)(0.47,-0.11){1}{\line(1,0){0.47}}
\multiput(76.4,78.4)(0.46,-0.14){1}{\line(1,0){0.46}}
\multiput(76.87,78.26)(0.45,-0.16){1}{\line(1,0){0.45}}
\multiput(77.32,78.1)(0.44,-0.18){1}{\line(1,0){0.44}}
\multiput(77.76,77.92)(0.21,-0.1){2}{\line(1,0){0.21}}
\multiput(78.18,77.72)(0.21,-0.11){2}{\line(1,0){0.21}}
\multiput(78.59,77.5)(0.2,-0.12){2}{\line(1,0){0.2}}
\multiput(78.98,77.26)(0.19,-0.13){2}{\line(1,0){0.19}}
\multiput(79.36,77.01)(0.18,-0.14){2}{\line(1,0){0.18}}
\multiput(79.72,76.73)(0.17,-0.15){2}{\line(1,0){0.17}}
\multiput(80.05,76.44)(0.11,-0.1){3}{\line(1,0){0.11}}
\multiput(80.37,76.14)(0.15,-0.16){2}{\line(0,-1){0.16}}
\multiput(80.66,75.82)(0.13,-0.17){2}{\line(0,-1){0.17}}
\multiput(80.93,75.48)(0.12,-0.17){2}{\line(0,-1){0.17}}
\multiput(81.18,75.14)(0.11,-0.18){2}{\line(0,-1){0.18}}
\multiput(81.4,74.78)(0.1,-0.18){2}{\line(0,-1){0.18}}
\multiput(81.59,74.41)(0.17,-0.38){1}{\line(0,-1){0.38}}
\multiput(81.76,74.04)(0.14,-0.38){1}{\line(0,-1){0.38}}
\multiput(81.9,73.65)(0.11,-0.39){1}{\line(0,-1){0.39}}
\multiput(82.02,73.26)(0.09,-0.39){1}{\line(0,-1){0.39}}
\multiput(82.1,72.87)(0.06,-0.4){1}{\line(0,-1){0.4}}
\multiput(82.16,72.47)(0.03,-0.4){1}{\line(0,-1){0.4}}

\linethickness{0.3mm}
\multiput(72.5,65)(0.16,0.12){16}{\line(1,0){0.16}}
\linethickness{0.3mm}
\multiput(72.5,65)(0.16,-0.12){16}{\line(1,0){0.16}}
\linethickness{0.3mm}
\put(41.88,81.88){\circle*{2.5}}

\linethickness{0.3mm}
\put(25.62,81.88){\circle*{2.5}}

\linethickness{0.3mm}
\put(25.62,81.87){\line(1,0){16.25}}
\linethickness{0.3mm}
\put(42.18,81.67){\line(0,1){0.42}}
\multiput(42.15,81.25)(0.03,0.41){1}{\line(0,1){0.41}}
\multiput(42.09,80.84)(0.06,0.41){1}{\line(0,1){0.41}}
\multiput(42,80.43)(0.09,0.41){1}{\line(0,1){0.41}}
\multiput(41.88,80.03)(0.12,0.4){1}{\line(0,1){0.4}}
\multiput(41.72,79.63)(0.15,0.4){1}{\line(0,1){0.4}}
\multiput(41.54,79.24)(0.09,0.19){2}{\line(0,1){0.19}}
\multiput(41.33,78.87)(0.1,0.19){2}{\line(0,1){0.19}}
\multiput(41.1,78.5)(0.12,0.18){2}{\line(0,1){0.18}}
\multiput(40.83,78.14)(0.13,0.18){2}{\line(0,1){0.18}}
\multiput(40.54,77.8)(0.14,0.17){2}{\line(0,1){0.17}}
\multiput(40.23,77.47)(0.1,0.11){3}{\line(0,1){0.11}}
\multiput(39.89,77.16)(0.11,0.1){3}{\line(1,0){0.11}}
\multiput(39.53,76.87)(0.18,0.15){2}{\line(1,0){0.18}}
\multiput(39.15,76.59)(0.19,0.14){2}{\line(1,0){0.19}}
\multiput(38.75,76.34)(0.2,0.13){2}{\line(1,0){0.2}}
\multiput(38.33,76.1)(0.21,0.12){2}{\line(1,0){0.21}}
\multiput(37.89,75.89)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(37.44,75.69)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(36.98,75.52)(0.46,0.17){1}{\line(1,0){0.46}}
\multiput(36.5,75.38)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(36.02,75.25)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(35.52,75.15)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(35.02,75.08)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(34.51,75.03)(0.51,0.05){1}{\line(1,0){0.51}}
\multiput(34,75)(0.51,0.03){1}{\line(1,0){0.51}}
\put(33.5,75){\line(1,0){0.51}}
\multiput(32.99,75.03)(0.51,-0.03){1}{\line(1,0){0.51}}
\multiput(32.48,75.08)(0.51,-0.05){1}{\line(1,0){0.51}}
\multiput(31.98,75.15)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(31.48,75.25)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(31,75.38)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(30.52,75.52)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(30.06,75.69)(0.46,-0.17){1}{\line(1,0){0.46}}
\multiput(29.61,75.89)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(29.17,76.1)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(28.75,76.34)(0.21,-0.12){2}{\line(1,0){0.21}}
\multiput(28.35,76.59)(0.2,-0.13){2}{\line(1,0){0.2}}
\multiput(27.97,76.87)(0.19,-0.14){2}{\line(1,0){0.19}}
\multiput(27.61,77.16)(0.18,-0.15){2}{\line(1,0){0.18}}
\multiput(27.27,77.47)(0.11,-0.1){3}{\line(1,0){0.11}}
\multiput(26.96,77.8)(0.1,-0.11){3}{\line(0,-1){0.11}}
\multiput(26.67,78.14)(0.14,-0.17){2}{\line(0,-1){0.17}}
\multiput(26.4,78.5)(0.13,-0.18){2}{\line(0,-1){0.18}}
\multiput(26.17,78.87)(0.12,-0.18){2}{\line(0,-1){0.18}}
\multiput(25.96,79.24)(0.1,-0.19){2}{\line(0,-1){0.19}}
\multiput(25.78,79.63)(0.09,-0.19){2}{\line(0,-1){0.19}}
\multiput(25.62,80.03)(0.15,-0.4){1}{\line(0,-1){0.4}}
\multiput(25.5,80.43)(0.12,-0.4){1}{\line(0,-1){0.4}}
\multiput(25.41,80.84)(0.09,-0.41){1}{\line(0,-1){0.41}}
\multiput(25.35,81.25)(0.06,-0.41){1}{\line(0,-1){0.41}}
\multiput(25.32,81.67)(0.03,-0.41){1}{\line(0,-1){0.41}}
\put(25.32,81.67){\line(0,1){0.42}}
\multiput(25.32,82.08)(0.03,0.41){1}{\line(0,1){0.41}}
\multiput(25.35,82.5)(0.06,0.41){1}{\line(0,1){0.41}}
\multiput(25.41,82.91)(0.09,0.41){1}{\line(0,1){0.41}}
\multiput(25.5,83.32)(0.12,0.4){1}{\line(0,1){0.4}}
\multiput(25.62,83.72)(0.15,0.4){1}{\line(0,1){0.4}}
\multiput(25.78,84.12)(0.09,0.19){2}{\line(0,1){0.19}}
\multiput(25.96,84.51)(0.1,0.19){2}{\line(0,1){0.19}}
\multiput(26.17,84.88)(0.12,0.18){2}{\line(0,1){0.18}}
\multiput(26.4,85.25)(0.13,0.18){2}{\line(0,1){0.18}}
\multiput(26.67,85.61)(0.14,0.17){2}{\line(0,1){0.17}}
\multiput(26.96,85.95)(0.1,0.11){3}{\line(0,1){0.11}}
\multiput(27.27,86.28)(0.11,0.1){3}{\line(1,0){0.11}}
\multiput(27.61,86.59)(0.18,0.15){2}{\line(1,0){0.18}}
\multiput(27.97,86.88)(0.19,0.14){2}{\line(1,0){0.19}}
\multiput(28.35,87.16)(0.2,0.13){2}{\line(1,0){0.2}}
\multiput(28.75,87.41)(0.21,0.12){2}{\line(1,0){0.21}}
\multiput(29.17,87.65)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(29.61,87.86)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(30.06,88.06)(0.46,0.17){1}{\line(1,0){0.46}}
\multiput(30.52,88.23)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(31,88.37)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(31.48,88.5)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(31.98,88.6)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(32.48,88.67)(0.51,0.05){1}{\line(1,0){0.51}}
\multiput(32.99,88.72)(0.51,0.03){1}{\line(1,0){0.51}}
\put(33.5,88.75){\line(1,0){0.51}}
\multiput(34,88.75)(0.51,-0.03){1}{\line(1,0){0.51}}
\multiput(34.51,88.72)(0.51,-0.05){1}{\line(1,0){0.51}}
\multiput(35.02,88.67)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(35.52,88.6)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(36.02,88.5)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(36.5,88.37)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(36.98,88.23)(0.46,-0.17){1}{\line(1,0){0.46}}
\multiput(37.44,88.06)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(37.89,87.86)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(38.33,87.65)(0.21,-0.12){2}{\line(1,0){0.21}}
\multiput(38.75,87.41)(0.2,-0.13){2}{\line(1,0){0.2}}
\multiput(39.15,87.16)(0.19,-0.14){2}{\line(1,0){0.19}}
\multiput(39.53,86.88)(0.18,-0.15){2}{\line(1,0){0.18}}
\multiput(39.89,86.59)(0.11,-0.1){3}{\line(1,0){0.11}}
\multiput(40.23,86.28)(0.1,-0.11){3}{\line(0,-1){0.11}}
\multiput(40.54,85.95)(0.14,-0.17){2}{\line(0,-1){0.17}}
\multiput(40.83,85.61)(0.13,-0.18){2}{\line(0,-1){0.18}}
\multiput(41.1,85.25)(0.12,-0.18){2}{\line(0,-1){0.18}}
\multiput(41.33,84.88)(0.1,-0.19){2}{\line(0,-1){0.19}}
\multiput(41.54,84.51)(0.09,-0.19){2}{\line(0,-1){0.19}}
\multiput(41.72,84.12)(0.15,-0.4){1}{\line(0,-1){0.4}}
\multiput(41.88,83.72)(0.12,-0.4){1}{\line(0,-1){0.4}}
\multiput(42,83.32)(0.09,-0.41){1}{\line(0,-1){0.41}}
\multiput(42.09,82.91)(0.06,-0.41){1}{\line(0,-1){0.41}}
\multiput(42.15,82.5)(0.03,-0.41){1}{\line(0,-1){0.41}}

\linethickness{0.3mm}
\multiput(32.5,75)(0.16,0.12){16}{\line(1,0){0.16}}
\linethickness{0.3mm}
\multiput(32.5,75)(0.16,-0.12){16}{\line(1,0){0.16}}
\linethickness{0.3mm}
\multiput(32.5,88.75)(0.16,0.12){16}{\line(1,0){0.16}}
\linethickness{0.3mm}
\multiput(32.5,88.75)(0.16,-0.12){16}{\line(1,0){0.16}}
\linethickness{0.3mm}
\put(17.5,62.5){\circle*{2.5}}

\linethickness{0.3mm}
\put(1.24,62.5){\circle*{2.5}}

\linethickness{0.3mm}
\put(1.26,62.5){\line(1,0){16.24}}
\linethickness{0.3mm}
\put(17.81,62.3){\line(0,1){0.4}}
\multiput(17.78,61.9)(0.03,0.4){1}{\line(0,1){0.4}}
\multiput(17.73,61.5)(0.06,0.4){1}{\line(0,1){0.4}}
\multiput(17.64,61.11)(0.09,0.39){1}{\line(0,1){0.39}}
\multiput(17.53,60.72)(0.11,0.39){1}{\line(0,1){0.39}}
\multiput(17.39,60.34)(0.14,0.38){1}{\line(0,1){0.38}}
\multiput(17.22,59.96)(0.17,0.38){1}{\line(0,1){0.38}}
\multiput(17.02,59.6)(0.1,0.18){2}{\line(0,1){0.18}}
\multiput(16.8,59.24)(0.11,0.18){2}{\line(0,1){0.18}}
\multiput(16.56,58.89)(0.12,0.17){2}{\line(0,1){0.17}}
\multiput(16.29,58.56)(0.13,0.17){2}{\line(0,1){0.17}}
\multiput(16,58.24)(0.15,0.16){2}{\line(0,1){0.16}}
\multiput(15.68,57.93)(0.11,0.1){3}{\line(1,0){0.11}}
\multiput(15.34,57.64)(0.17,0.15){2}{\line(1,0){0.17}}
\multiput(14.99,57.37)(0.18,0.14){2}{\line(1,0){0.18}}
\multiput(14.61,57.11)(0.19,0.13){2}{\line(1,0){0.19}}
\multiput(14.22,56.87)(0.2,0.12){2}{\line(1,0){0.2}}
\multiput(13.81,56.65)(0.21,0.11){2}{\line(1,0){0.21}}
\multiput(13.38,56.45)(0.21,0.1){2}{\line(1,0){0.21}}
\multiput(12.94,56.27)(0.44,0.18){1}{\line(1,0){0.44}}
\multiput(12.49,56.12)(0.45,0.16){1}{\line(1,0){0.45}}
\multiput(12.03,55.98)(0.46,0.14){1}{\line(1,0){0.46}}
\multiput(11.56,55.86)(0.47,0.11){1}{\line(1,0){0.47}}
\multiput(11.08,55.77)(0.48,0.09){1}{\line(1,0){0.48}}
\multiput(10.6,55.7)(0.48,0.07){1}{\line(1,0){0.48}}
\multiput(10.11,55.66)(0.49,0.05){1}{\line(1,0){0.49}}
\multiput(9.62,55.63)(0.49,0.02){1}{\line(1,0){0.49}}
\put(9.13,55.63){\line(1,0){0.49}}
\multiput(8.64,55.66)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(8.15,55.7)(0.49,-0.05){1}{\line(1,0){0.49}}
\multiput(7.67,55.77)(0.48,-0.07){1}{\line(1,0){0.48}}
\multiput(7.19,55.86)(0.48,-0.09){1}{\line(1,0){0.48}}
\multiput(6.72,55.98)(0.47,-0.11){1}{\line(1,0){0.47}}
\multiput(6.26,56.12)(0.46,-0.14){1}{\line(1,0){0.46}}
\multiput(5.81,56.27)(0.45,-0.16){1}{\line(1,0){0.45}}
\multiput(5.37,56.45)(0.44,-0.18){1}{\line(1,0){0.44}}
\multiput(4.94,56.65)(0.21,-0.1){2}{\line(1,0){0.21}}
\multiput(4.53,56.87)(0.21,-0.11){2}{\line(1,0){0.21}}
\multiput(4.14,57.11)(0.2,-0.12){2}{\line(1,0){0.2}}
\multiput(3.76,57.37)(0.19,-0.13){2}{\line(1,0){0.19}}
\multiput(3.41,57.64)(0.18,-0.14){2}{\line(1,0){0.18}}
\multiput(3.07,57.93)(0.17,-0.15){2}{\line(1,0){0.17}}
\multiput(2.75,58.24)(0.11,-0.1){3}{\line(1,0){0.11}}
\multiput(2.46,58.56)(0.15,-0.16){2}{\line(0,-1){0.16}}
\multiput(2.19,58.89)(0.13,-0.17){2}{\line(0,-1){0.17}}
\multiput(1.95,59.24)(0.12,-0.17){2}{\line(0,-1){0.17}}
\multiput(1.73,59.6)(0.11,-0.18){2}{\line(0,-1){0.18}}
\multiput(1.53,59.96)(0.1,-0.18){2}{\line(0,-1){0.18}}
\multiput(1.36,60.34)(0.17,-0.38){1}{\line(0,-1){0.38}}
\multiput(1.22,60.72)(0.14,-0.38){1}{\line(0,-1){0.38}}
\multiput(1.11,61.11)(0.11,-0.39){1}{\line(0,-1){0.39}}
\multiput(1.02,61.5)(0.09,-0.39){1}{\line(0,-1){0.39}}
\multiput(0.97,61.9)(0.06,-0.4){1}{\line(0,-1){0.4}}
\multiput(0.94,62.3)(0.03,-0.4){1}{\line(0,-1){0.4}}
\put(0.94,62.3){\line(0,1){0.4}}
\multiput(0.94,62.7)(0.03,0.4){1}{\line(0,1){0.4}}
\multiput(0.97,63.1)(0.06,0.4){1}{\line(0,1){0.4}}
\multiput(1.02,63.5)(0.09,0.39){1}{\line(0,1){0.39}}
\multiput(1.11,63.89)(0.11,0.39){1}{\line(0,1){0.39}}
\multiput(1.22,64.28)(0.14,0.38){1}{\line(0,1){0.38}}
\multiput(1.36,64.66)(0.17,0.38){1}{\line(0,1){0.38}}
\multiput(1.53,65.04)(0.1,0.18){2}{\line(0,1){0.18}}
\multiput(1.73,65.4)(0.11,0.18){2}{\line(0,1){0.18}}
\multiput(1.95,65.76)(0.12,0.17){2}{\line(0,1){0.17}}
\multiput(2.19,66.11)(0.13,0.17){2}{\line(0,1){0.17}}
\multiput(2.46,66.44)(0.15,0.16){2}{\line(0,1){0.16}}
\multiput(2.75,66.76)(0.11,0.1){3}{\line(1,0){0.11}}
\multiput(3.07,67.07)(0.17,0.15){2}{\line(1,0){0.17}}
\multiput(3.41,67.36)(0.18,0.14){2}{\line(1,0){0.18}}
\multiput(3.76,67.63)(0.19,0.13){2}{\line(1,0){0.19}}
\multiput(4.14,67.89)(0.2,0.12){2}{\line(1,0){0.2}}
\multiput(4.53,68.13)(0.21,0.11){2}{\line(1,0){0.21}}
\multiput(4.94,68.35)(0.21,0.1){2}{\line(1,0){0.21}}
\multiput(5.37,68.55)(0.44,0.18){1}{\line(1,0){0.44}}
\multiput(5.81,68.73)(0.45,0.16){1}{\line(1,0){0.45}}
\multiput(6.26,68.88)(0.46,0.14){1}{\line(1,0){0.46}}
\multiput(6.72,69.02)(0.47,0.11){1}{\line(1,0){0.47}}
\multiput(7.19,69.14)(0.48,0.09){1}{\line(1,0){0.48}}
\multiput(7.67,69.23)(0.48,0.07){1}{\line(1,0){0.48}}
\multiput(8.15,69.3)(0.49,0.05){1}{\line(1,0){0.49}}
\multiput(8.64,69.34)(0.49,0.02){1}{\line(1,0){0.49}}
\put(9.13,69.37){\line(1,0){0.49}}
\multiput(9.62,69.37)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(10.11,69.34)(0.49,-0.05){1}{\line(1,0){0.49}}
\multiput(10.6,69.3)(0.48,-0.07){1}{\line(1,0){0.48}}
\multiput(11.08,69.23)(0.48,-0.09){1}{\line(1,0){0.48}}
\multiput(11.56,69.14)(0.47,-0.11){1}{\line(1,0){0.47}}
\multiput(12.03,69.02)(0.46,-0.14){1}{\line(1,0){0.46}}
\multiput(12.49,68.88)(0.45,-0.16){1}{\line(1,0){0.45}}
\multiput(12.94,68.73)(0.44,-0.18){1}{\line(1,0){0.44}}
\multiput(13.38,68.55)(0.21,-0.1){2}{\line(1,0){0.21}}
\multiput(13.81,68.35)(0.21,-0.11){2}{\line(1,0){0.21}}
\multiput(14.22,68.13)(0.2,-0.12){2}{\line(1,0){0.2}}
\multiput(14.61,67.89)(0.19,-0.13){2}{\line(1,0){0.19}}
\multiput(14.99,67.63)(0.18,-0.14){2}{\line(1,0){0.18}}
\multiput(15.34,67.36)(0.17,-0.15){2}{\line(1,0){0.17}}
\multiput(15.68,67.07)(0.11,-0.1){3}{\line(1,0){0.11}}
\multiput(16,66.76)(0.15,-0.16){2}{\line(0,-1){0.16}}
\multiput(16.29,66.44)(0.13,-0.17){2}{\line(0,-1){0.17}}
\multiput(16.56,66.11)(0.12,-0.17){2}{\line(0,-1){0.17}}
\multiput(16.8,65.76)(0.11,-0.18){2}{\line(0,-1){0.18}}
\multiput(17.02,65.4)(0.1,-0.18){2}{\line(0,-1){0.18}}
\multiput(17.22,65.04)(0.17,-0.38){1}{\line(0,-1){0.38}}
\multiput(17.39,64.66)(0.14,-0.38){1}{\line(0,-1){0.38}}
\multiput(17.53,64.28)(0.11,-0.39){1}{\line(0,-1){0.39}}
\multiput(17.64,63.89)(0.09,-0.39){1}{\line(0,-1){0.39}}
\multiput(17.73,63.5)(0.06,-0.4){1}{\line(0,-1){0.4}}
\multiput(17.78,63.1)(0.03,-0.4){1}{\line(0,-1){0.4}}

\linethickness{0.3mm}
\multiput(8.12,69.37)(0.16,0.12){16}{\line(1,0){0.16}}
\linethickness{0.3mm}
\multiput(8.12,69.37)(0.16,-0.12){16}{\line(1,0){0.16}}
\linethickness{0.3mm}
\put(30.63,25.62){\circle*{2.5}}

\linethickness{0.3mm}
\put(14.37,25.62){\circle*{2.5}}

\linethickness{0.3mm}
\put(14.38,25.62){\line(1,0){16.24}}
\linethickness{0.3mm}
\multiput(21.25,25.62)(0.16,0.12){16}{\line(1,0){0.16}}
\linethickness{0.3mm}
\multiput(21.25,25.62)(0.16,-0.12){16}{\line(1,0){0.16}}
\linethickness{0.3mm}
\put(30.94,25.42){\line(0,1){0.4}}
\multiput(30.91,25.03)(0.03,0.4){1}{\line(0,1){0.4}}
\multiput(30.85,24.63)(0.06,0.4){1}{\line(0,1){0.4}}
\multiput(30.77,24.23)(0.09,0.39){1}{\line(0,1){0.39}}
\multiput(30.65,23.84)(0.11,0.39){1}{\line(0,1){0.39}}
\multiput(30.51,23.46)(0.14,0.38){1}{\line(0,1){0.38}}
\multiput(30.34,23.08)(0.17,0.38){1}{\line(0,1){0.38}}
\multiput(30.15,22.72)(0.1,0.18){2}{\line(0,1){0.18}}
\multiput(29.93,22.36)(0.11,0.18){2}{\line(0,1){0.18}}
\multiput(29.68,22.01)(0.12,0.17){2}{\line(0,1){0.17}}
\multiput(29.41,21.68)(0.13,0.17){2}{\line(0,1){0.17}}
\multiput(29.12,21.36)(0.15,0.16){2}{\line(0,1){0.16}}
\multiput(28.8,21.05)(0.11,0.1){3}{\line(1,0){0.11}}
\multiput(28.47,20.76)(0.17,0.15){2}{\line(1,0){0.17}}
\multiput(28.11,20.49)(0.18,0.14){2}{\line(1,0){0.18}}
\multiput(27.73,20.23)(0.19,0.13){2}{\line(1,0){0.19}}
\multiput(27.34,19.99)(0.2,0.12){2}{\line(1,0){0.2}}
\multiput(26.93,19.77)(0.21,0.11){2}{\line(1,0){0.21}}
\multiput(26.51,19.57)(0.21,0.1){2}{\line(1,0){0.21}}
\multiput(26.07,19.39)(0.44,0.18){1}{\line(1,0){0.44}}
\multiput(25.62,19.23)(0.45,0.16){1}{\line(1,0){0.45}}
\multiput(25.15,19.09)(0.46,0.14){1}{\line(1,0){0.46}}
\multiput(24.68,18.98)(0.47,0.11){1}{\line(1,0){0.47}}
\multiput(24.21,18.89)(0.48,0.09){1}{\line(1,0){0.48}}
\multiput(23.72,18.82)(0.48,0.07){1}{\line(1,0){0.48}}
\multiput(23.24,18.77)(0.49,0.05){1}{\line(1,0){0.49}}
\multiput(22.75,18.75)(0.49,0.02){1}{\line(1,0){0.49}}
\put(22.25,18.75){\line(1,0){0.49}}
\multiput(21.76,18.77)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(21.28,18.82)(0.49,-0.05){1}{\line(1,0){0.49}}
\multiput(20.79,18.89)(0.48,-0.07){1}{\line(1,0){0.48}}
\multiput(20.32,18.98)(0.48,-0.09){1}{\line(1,0){0.48}}
\multiput(19.85,19.09)(0.47,-0.11){1}{\line(1,0){0.47}}
\multiput(19.38,19.23)(0.46,-0.14){1}{\line(1,0){0.46}}
\multiput(18.93,19.39)(0.45,-0.16){1}{\line(1,0){0.45}}
\multiput(18.49,19.57)(0.44,-0.18){1}{\line(1,0){0.44}}
\multiput(18.07,19.77)(0.21,-0.1){2}{\line(1,0){0.21}}
\multiput(17.66,19.99)(0.21,-0.11){2}{\line(1,0){0.21}}
\multiput(17.27,20.23)(0.2,-0.12){2}{\line(1,0){0.2}}
\multiput(16.89,20.49)(0.19,-0.13){2}{\line(1,0){0.19}}
\multiput(16.53,20.76)(0.18,-0.14){2}{\line(1,0){0.18}}
\multiput(16.2,21.05)(0.17,-0.15){2}{\line(1,0){0.17}}
\multiput(15.88,21.36)(0.11,-0.1){3}{\line(1,0){0.11}}
\multiput(15.59,21.68)(0.15,-0.16){2}{\line(0,-1){0.16}}
\multiput(15.32,22.01)(0.13,-0.17){2}{\line(0,-1){0.17}}
\multiput(15.07,22.36)(0.12,-0.17){2}{\line(0,-1){0.17}}
\multiput(14.85,22.72)(0.11,-0.18){2}{\line(0,-1){0.18}}
\multiput(14.66,23.08)(0.1,-0.18){2}{\line(0,-1){0.18}}
\multiput(14.49,23.46)(0.17,-0.38){1}{\line(0,-1){0.38}}
\multiput(14.35,23.84)(0.14,-0.38){1}{\line(0,-1){0.38}}
\multiput(14.23,24.23)(0.11,-0.39){1}{\line(0,-1){0.39}}
\multiput(14.15,24.63)(0.09,-0.39){1}{\line(0,-1){0.39}}
\multiput(14.09,25.03)(0.06,-0.4){1}{\line(0,-1){0.4}}
\multiput(14.06,25.42)(0.03,-0.4){1}{\line(0,-1){0.4}}
\put(14.06,25.42){\line(0,1){0.4}}
\multiput(14.06,25.83)(0.03,0.4){1}{\line(0,1){0.4}}
\multiput(14.09,26.22)(0.06,0.4){1}{\line(0,1){0.4}}
\multiput(14.15,26.62)(0.09,0.39){1}{\line(0,1){0.39}}
\multiput(14.23,27.02)(0.11,0.39){1}{\line(0,1){0.39}}
\multiput(14.35,27.41)(0.14,0.38){1}{\line(0,1){0.38}}
\multiput(14.49,27.79)(0.17,0.38){1}{\line(0,1){0.38}}
\multiput(14.66,28.17)(0.1,0.18){2}{\line(0,1){0.18}}
\multiput(14.85,28.53)(0.11,0.18){2}{\line(0,1){0.18}}
\multiput(15.07,28.89)(0.12,0.17){2}{\line(0,1){0.17}}
\multiput(15.32,29.24)(0.13,0.17){2}{\line(0,1){0.17}}
\multiput(15.59,29.57)(0.15,0.16){2}{\line(0,1){0.16}}
\multiput(15.88,29.89)(0.11,0.1){3}{\line(1,0){0.11}}
\multiput(16.2,30.2)(0.17,0.15){2}{\line(1,0){0.17}}
\multiput(16.53,30.49)(0.18,0.14){2}{\line(1,0){0.18}}
\multiput(16.89,30.76)(0.19,0.13){2}{\line(1,0){0.19}}
\multiput(17.27,31.02)(0.2,0.12){2}{\line(1,0){0.2}}
\multiput(17.66,31.26)(0.21,0.11){2}{\line(1,0){0.21}}
\multiput(18.07,31.48)(0.21,0.1){2}{\line(1,0){0.21}}
\multiput(18.49,31.68)(0.44,0.18){1}{\line(1,0){0.44}}
\multiput(18.93,31.86)(0.45,0.16){1}{\line(1,0){0.45}}
\multiput(19.38,32.02)(0.46,0.14){1}{\line(1,0){0.46}}
\multiput(19.85,32.16)(0.47,0.11){1}{\line(1,0){0.47}}
\multiput(20.32,32.27)(0.48,0.09){1}{\line(1,0){0.48}}
\multiput(20.79,32.36)(0.48,0.07){1}{\line(1,0){0.48}}
\multiput(21.28,32.43)(0.49,0.05){1}{\line(1,0){0.49}}
\multiput(21.76,32.48)(0.49,0.02){1}{\line(1,0){0.49}}
\put(22.25,32.5){\line(1,0){0.49}}
\multiput(22.75,32.5)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(23.24,32.48)(0.49,-0.05){1}{\line(1,0){0.49}}
\multiput(23.72,32.43)(0.48,-0.07){1}{\line(1,0){0.48}}
\multiput(24.21,32.36)(0.48,-0.09){1}{\line(1,0){0.48}}
\multiput(24.68,32.27)(0.47,-0.11){1}{\line(1,0){0.47}}
\multiput(25.15,32.16)(0.46,-0.14){1}{\line(1,0){0.46}}
\multiput(25.62,32.02)(0.45,-0.16){1}{\line(1,0){0.45}}
\multiput(26.07,31.86)(0.44,-0.18){1}{\line(1,0){0.44}}
\multiput(26.51,31.68)(0.21,-0.1){2}{\line(1,0){0.21}}
\multiput(26.93,31.48)(0.21,-0.11){2}{\line(1,0){0.21}}
\multiput(27.34,31.26)(0.2,-0.12){2}{\line(1,0){0.2}}
\multiput(27.73,31.02)(0.19,-0.13){2}{\line(1,0){0.19}}
\multiput(28.11,30.76)(0.18,-0.14){2}{\line(1,0){0.18}}
\multiput(28.47,30.49)(0.17,-0.15){2}{\line(1,0){0.17}}
\multiput(28.8,30.2)(0.11,-0.1){3}{\line(1,0){0.11}}
\multiput(29.12,29.89)(0.15,-0.16){2}{\line(0,-1){0.16}}
\multiput(29.41,29.57)(0.13,-0.17){2}{\line(0,-1){0.17}}
\multiput(29.68,29.24)(0.12,-0.17){2}{\line(0,-1){0.17}}
\multiput(29.93,28.89)(0.11,-0.18){2}{\line(0,-1){0.18}}
\multiput(30.15,28.53)(0.1,-0.18){2}{\line(0,-1){0.18}}
\multiput(30.34,28.17)(0.17,-0.38){1}{\line(0,-1){0.38}}
\multiput(30.51,27.79)(0.14,-0.38){1}{\line(0,-1){0.38}}
\multiput(30.65,27.41)(0.11,-0.39){1}{\line(0,-1){0.39}}
\multiput(30.77,27.02)(0.09,-0.39){1}{\line(0,-1){0.39}}
\multiput(30.85,26.62)(0.06,-0.4){1}{\line(0,-1){0.4}}
\multiput(30.91,26.22)(0.03,-0.4){1}{\line(0,-1){0.4}}

\linethickness{0.3mm}
\multiput(21.25,32.5)(0.16,0.12){16}{\line(1,0){0.16}}
\linethickness{0.3mm}
\multiput(21.25,32.5)(0.16,-0.12){16}{\line(1,0){0.16}}
\linethickness{0.3mm}
\put(74.38,17.5){\circle*{2.5}}

\linethickness{0.3mm}
\put(58.12,17.5){\circle*{2.5}}

\linethickness{0.3mm}
\put(58.13,17.5){\line(1,0){16.24}}
\linethickness{0.3mm}
\multiput(65,17.5)(0.16,0.12){16}{\line(1,0){0.16}}
\linethickness{0.3mm}
\multiput(65,17.5)(0.16,-0.12){16}{\line(1,0){0.16}}
\linethickness{0.3mm}
\put(74.69,17.3){\line(0,1){0.4}}
\multiput(74.66,16.9)(0.03,0.4){1}{\line(0,1){0.4}}
\multiput(74.6,16.5)(0.06,0.4){1}{\line(0,1){0.4}}
\multiput(74.52,16.11)(0.09,0.39){1}{\line(0,1){0.39}}
\multiput(74.4,15.72)(0.11,0.39){1}{\line(0,1){0.39}}
\multiput(74.26,15.34)(0.14,0.38){1}{\line(0,1){0.38}}
\multiput(74.09,14.96)(0.17,0.38){1}{\line(0,1){0.38}}
\multiput(73.9,14.6)(0.1,0.18){2}{\line(0,1){0.18}}
\multiput(73.68,14.24)(0.11,0.18){2}{\line(0,1){0.18}}
\multiput(73.43,13.89)(0.12,0.17){2}{\line(0,1){0.17}}
\multiput(73.16,13.56)(0.13,0.17){2}{\line(0,1){0.17}}
\multiput(72.87,13.24)(0.15,0.16){2}{\line(0,1){0.16}}
\multiput(72.55,12.93)(0.11,0.1){3}{\line(1,0){0.11}}
\multiput(72.22,12.64)(0.17,0.15){2}{\line(1,0){0.17}}
\multiput(71.86,12.37)(0.18,0.14){2}{\line(1,0){0.18}}
\multiput(71.48,12.11)(0.19,0.13){2}{\line(1,0){0.19}}
\multiput(71.09,11.87)(0.2,0.12){2}{\line(1,0){0.2}}
\multiput(70.68,11.65)(0.21,0.11){2}{\line(1,0){0.21}}
\multiput(70.26,11.45)(0.21,0.1){2}{\line(1,0){0.21}}
\multiput(69.82,11.27)(0.44,0.18){1}{\line(1,0){0.44}}
\multiput(69.37,11.12)(0.45,0.16){1}{\line(1,0){0.45}}
\multiput(68.9,10.98)(0.46,0.14){1}{\line(1,0){0.46}}
\multiput(68.43,10.86)(0.47,0.11){1}{\line(1,0){0.47}}
\multiput(67.96,10.77)(0.48,0.09){1}{\line(1,0){0.48}}
\multiput(67.47,10.7)(0.48,0.07){1}{\line(1,0){0.48}}
\multiput(66.99,10.66)(0.49,0.05){1}{\line(1,0){0.49}}
\multiput(66.5,10.63)(0.49,0.02){1}{\line(1,0){0.49}}
\put(66,10.63){\line(1,0){0.49}}
\multiput(65.51,10.66)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(65.03,10.7)(0.49,-0.05){1}{\line(1,0){0.49}}
\multiput(64.54,10.77)(0.48,-0.07){1}{\line(1,0){0.48}}
\multiput(64.07,10.86)(0.48,-0.09){1}{\line(1,0){0.48}}
\multiput(63.6,10.98)(0.47,-0.11){1}{\line(1,0){0.47}}
\multiput(63.13,11.12)(0.46,-0.14){1}{\line(1,0){0.46}}
\multiput(62.68,11.27)(0.45,-0.16){1}{\line(1,0){0.45}}
\multiput(62.24,11.45)(0.44,-0.18){1}{\line(1,0){0.44}}
\multiput(61.82,11.65)(0.21,-0.1){2}{\line(1,0){0.21}}
\multiput(61.41,11.87)(0.21,-0.11){2}{\line(1,0){0.21}}
\multiput(61.02,12.11)(0.2,-0.12){2}{\line(1,0){0.2}}
\multiput(60.64,12.37)(0.19,-0.13){2}{\line(1,0){0.19}}
\multiput(60.28,12.64)(0.18,-0.14){2}{\line(1,0){0.18}}
\multiput(59.95,12.93)(0.17,-0.15){2}{\line(1,0){0.17}}
\multiput(59.63,13.24)(0.11,-0.1){3}{\line(1,0){0.11}}
\multiput(59.34,13.56)(0.15,-0.16){2}{\line(0,-1){0.16}}
\multiput(59.07,13.89)(0.13,-0.17){2}{\line(0,-1){0.17}}
\multiput(58.82,14.24)(0.12,-0.17){2}{\line(0,-1){0.17}}
\multiput(58.6,14.6)(0.11,-0.18){2}{\line(0,-1){0.18}}
\multiput(58.41,14.96)(0.1,-0.18){2}{\line(0,-1){0.18}}
\multiput(58.24,15.34)(0.17,-0.38){1}{\line(0,-1){0.38}}
\multiput(58.1,15.72)(0.14,-0.38){1}{\line(0,-1){0.38}}
\multiput(57.98,16.11)(0.11,-0.39){1}{\line(0,-1){0.39}}
\multiput(57.9,16.5)(0.09,-0.39){1}{\line(0,-1){0.39}}
\multiput(57.84,16.9)(0.06,-0.4){1}{\line(0,-1){0.4}}
\multiput(57.81,17.3)(0.03,-0.4){1}{\line(0,-1){0.4}}
\put(57.81,17.3){\line(0,1){0.4}}
\multiput(57.81,17.7)(0.03,0.4){1}{\line(0,1){0.4}}
\multiput(57.84,18.1)(0.06,0.4){1}{\line(0,1){0.4}}
\multiput(57.9,18.5)(0.09,0.39){1}{\line(0,1){0.39}}
\multiput(57.98,18.89)(0.11,0.39){1}{\line(0,1){0.39}}
\multiput(58.1,19.28)(0.14,0.38){1}{\line(0,1){0.38}}
\multiput(58.24,19.66)(0.17,0.38){1}{\line(0,1){0.38}}
\multiput(58.41,20.04)(0.1,0.18){2}{\line(0,1){0.18}}
\multiput(58.6,20.4)(0.11,0.18){2}{\line(0,1){0.18}}
\multiput(58.82,20.76)(0.12,0.17){2}{\line(0,1){0.17}}
\multiput(59.07,21.11)(0.13,0.17){2}{\line(0,1){0.17}}
\multiput(59.34,21.44)(0.15,0.16){2}{\line(0,1){0.16}}
\multiput(59.63,21.76)(0.11,0.1){3}{\line(1,0){0.11}}
\multiput(59.95,22.07)(0.17,0.15){2}{\line(1,0){0.17}}
\multiput(60.28,22.36)(0.18,0.14){2}{\line(1,0){0.18}}
\multiput(60.64,22.63)(0.19,0.13){2}{\line(1,0){0.19}}
\multiput(61.02,22.89)(0.2,0.12){2}{\line(1,0){0.2}}
\multiput(61.41,23.13)(0.21,0.11){2}{\line(1,0){0.21}}
\multiput(61.82,23.35)(0.21,0.1){2}{\line(1,0){0.21}}
\multiput(62.24,23.55)(0.44,0.18){1}{\line(1,0){0.44}}
\multiput(62.68,23.73)(0.45,0.16){1}{\line(1,0){0.45}}
\multiput(63.13,23.88)(0.46,0.14){1}{\line(1,0){0.46}}
\multiput(63.6,24.02)(0.47,0.11){1}{\line(1,0){0.47}}
\multiput(64.07,24.14)(0.48,0.09){1}{\line(1,0){0.48}}
\multiput(64.54,24.23)(0.48,0.07){1}{\line(1,0){0.48}}
\multiput(65.03,24.3)(0.49,0.05){1}{\line(1,0){0.49}}
\multiput(65.51,24.34)(0.49,0.02){1}{\line(1,0){0.49}}
\put(66,24.37){\line(1,0){0.49}}
\multiput(66.5,24.37)(0.49,-0.02){1}{\line(1,0){0.49}}
\multiput(66.99,24.34)(0.49,-0.05){1}{\line(1,0){0.49}}
\multiput(67.47,24.3)(0.48,-0.07){1}{\line(1,0){0.48}}
\multiput(67.96,24.23)(0.48,-0.09){1}{\line(1,0){0.48}}
\multiput(68.43,24.14)(0.47,-0.11){1}{\line(1,0){0.47}}
\multiput(68.9,24.02)(0.46,-0.14){1}{\line(1,0){0.46}}
\multiput(69.37,23.88)(0.45,-0.16){1}{\line(1,0){0.45}}
\multiput(69.82,23.73)(0.44,-0.18){1}{\line(1,0){0.44}}
\multiput(70.26,23.55)(0.21,-0.1){2}{\line(1,0){0.21}}
\multiput(70.68,23.35)(0.21,-0.11){2}{\line(1,0){0.21}}
\multiput(71.09,23.13)(0.2,-0.12){2}{\line(1,0){0.2}}
\multiput(71.48,22.89)(0.19,-0.13){2}{\line(1,0){0.19}}
\multiput(71.86,22.63)(0.18,-0.14){2}{\line(1,0){0.18}}
\multiput(72.22,22.36)(0.17,-0.15){2}{\line(1,0){0.17}}
\multiput(72.55,22.07)(0.11,-0.1){3}{\line(1,0){0.11}}
\multiput(72.87,21.76)(0.15,-0.16){2}{\line(0,-1){0.16}}
\multiput(73.16,21.44)(0.13,-0.17){2}{\line(0,-1){0.17}}
\multiput(73.43,21.11)(0.12,-0.17){2}{\line(0,-1){0.17}}
\multiput(73.68,20.76)(0.11,-0.18){2}{\line(0,-1){0.18}}
\multiput(73.9,20.4)(0.1,-0.18){2}{\line(0,-1){0.18}}
\multiput(74.09,20.04)(0.17,-0.38){1}{\line(0,-1){0.38}}
\multiput(74.26,19.66)(0.14,-0.38){1}{\line(0,-1){0.38}}
\multiput(74.4,19.28)(0.11,-0.39){1}{\line(0,-1){0.39}}
\multiput(74.52,18.89)(0.09,-0.39){1}{\line(0,-1){0.39}}
\multiput(74.6,18.5)(0.06,-0.4){1}{\line(0,-1){0.4}}
\multiput(74.66,18.1)(0.03,-0.4){1}{\line(0,-1){0.4}}

\linethickness{0.3mm}
\multiput(73.13,70)(0.16,0.12){16}{\line(1,0){0.16}}
\linethickness{0.3mm}
\multiput(73.13,73.76)(0.16,-0.12){16}{\line(1,0){0.16}}
\linethickness{0.3mm}
\multiput(73.13,76.88)(0.16,0.12){16}{\line(1,0){0.16}}
\linethickness{0.3mm}
\multiput(73.13,80.64)(0.16,-0.12){16}{\line(1,0){0.16}}
\linethickness{0.3mm}
\multiput(89.38,41.24)(0.16,0.12){16}{\line(1,0){0.16}}
\linethickness{0.3mm}
\multiput(89.38,45)(0.16,-0.12){16}{\line(1,0){0.16}}
\linethickness{0.3mm}
\multiput(65,22.5)(0.16,0.12){16}{\line(1,0){0.16}}
\linethickness{0.3mm}
\multiput(65,26.26)(0.16,-0.12){16}{\line(1,0){0.16}}
\linethickness{0.3mm}
\multiput(65,8.75)(0.16,0.12){16}{\line(1,0){0.16}}
\linethickness{0.3mm}
\multiput(65,12.51)(0.16,-0.12){16}{\line(1,0){0.16}}
\linethickness{0.3mm}
\multiput(21.88,16.88)(0.16,0.12){16}{\line(1,0){0.16}}
\linethickness{0.3mm}
\multiput(21.88,20.63)(0.16,-0.12){16}{\line(1,0){0.16}}
\linethickness{0.3mm}
\multiput(8.76,60.62)(0.16,0.12){16}{\line(1,0){0.16}}
\linethickness{0.3mm}
\multiput(8.76,64.38)(0.16,-0.12){16}{\line(1,0){0.16}}
\linethickness{0.3mm}
\multiput(8.76,53.75)(0.16,0.12){16}{\line(1,0){0.16}}
\linethickness{0.3mm}
\multiput(8.76,57.51)(0.16,-0.12){16}{\line(1,0){0.16}}
\end{picture}

